Ring Mixing with Auxiliary Signal-to-Consistency-Error Ratio Loss for Unsupervised Denoising in Speech Separation

Noisy speech separation systems are typically trained on fully-synthetic mixtures, limiting generalization to real-world scenarios. Though training on mixtures of in-domain (thus often noisy) speech is possible, we show that this leads to undesirable optima where mixture noise is retained in the estimates, due to the inseparability of the background noises and the loss function's symmetry. To address this, we propose ring mixing, a batch strategy of using each source in two mixtures, alongside a new Signal-to-Consistency-Error Ratio (SCER) auxiliary loss penalizing inconsistent estimates of the same source from different mixtures, breaking symmetry and incentivizing denoising. On a WHAM!-based benchmark, our method can reduce residual noise by upwards of half, effectively learning to denoise from only noisy recordings. This opens the door to training more generalizable systems using in-the-wild data, which we demonstrate via systems trained using naturally-noisy speech from VoxCeleb.

==> figures/occupancy_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amssymb,amsmath,bm}
%%   \renewcommand{\sfdefault}{phv}
%%   \renewcommand{\rmdefault}{ptm}
%%   \renewcommand{\ttdefault}{pcr}
%%   \usepackage{siunitx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.149606in}{0.913386in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.149606in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.149606in}{0.913386in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.913386in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377953in}{0.063937in}}%
\pgfpathlineto{\pgfqpoint{1.090758in}{0.063937in}}%
\pgfpathlineto{\pgfqpoint{1.090758in}{0.758110in}}%
\pgfpathlineto{\pgfqpoint{0.377953in}{0.758110in}}%
\pgfpathlineto{\pgfqpoint{0.377953in}{0.063937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377953in}{0.063937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173092in, y=0.021313in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377953in}{0.411024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173092in, y=0.368399in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377953in}{0.758110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173092in, y=0.715486in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.117536in,y=0.411024in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$occ.$ (\ref{eq:occ})}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377953in}{0.063937in}}{\pgfqpoint{0.712806in}{0.694173in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410353in}{0.447879in}}%
\pgfpathlineto{\pgfqpoint{0.421526in}{0.356910in}}%
\pgfpathlineto{\pgfqpoint{0.432698in}{0.301571in}}%
\pgfpathlineto{\pgfqpoint{0.443871in}{0.258325in}}%
\pgfpathlineto{\pgfqpoint{0.455043in}{0.267325in}}%
\pgfpathlineto{\pgfqpoint{0.466216in}{0.214712in}}%
\pgfpathlineto{\pgfqpoint{0.477388in}{0.189617in}}%
\pgfpathlineto{\pgfqpoint{0.488561in}{0.179507in}}%
\pgfpathlineto{\pgfqpoint{0.499733in}{0.169378in}}%
\pgfpathlineto{\pgfqpoint{0.510906in}{0.166852in}}%
\pgfpathlineto{\pgfqpoint{0.522078in}{0.161378in}}%
\pgfpathlineto{\pgfqpoint{0.533251in}{0.147490in}}%
\pgfpathlineto{\pgfqpoint{0.544423in}{0.150533in}}%
\pgfpathlineto{\pgfqpoint{0.555596in}{0.144165in}}%
\pgfpathlineto{\pgfqpoint{0.566768in}{0.147018in}}%
\pgfpathlineto{\pgfqpoint{0.577941in}{0.134350in}}%
\pgfpathlineto{\pgfqpoint{0.589113in}{0.136031in}}%
\pgfpathlineto{\pgfqpoint{0.600286in}{0.131803in}}%
\pgfpathlineto{\pgfqpoint{0.611458in}{0.131201in}}%
\pgfpathlineto{\pgfqpoint{0.622631in}{0.134687in}}%
\pgfpathlineto{\pgfqpoint{0.633803in}{0.128232in}}%
\pgfpathlineto{\pgfqpoint{0.644976in}{0.127508in}}%
\pgfpathlineto{\pgfqpoint{0.656148in}{0.125738in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.114765in}}%
\pgfpathlineto{\pgfqpoint{0.678493in}{0.118273in}}%
\pgfpathlineto{\pgfqpoint{0.689666in}{0.119880in}}%
\pgfpathlineto{\pgfqpoint{0.700838in}{0.114369in}}%
\pgfpathlineto{\pgfqpoint{0.712011in}{0.107851in}}%
\pgfpathlineto{\pgfqpoint{0.723183in}{0.120777in}}%
\pgfpathlineto{\pgfqpoint{0.734356in}{0.113218in}}%
\pgfpathlineto{\pgfqpoint{0.745528in}{0.114088in}}%
\pgfpathlineto{\pgfqpoint{0.756701in}{0.118662in}}%
\pgfpathlineto{\pgfqpoint{0.767873in}{0.118046in}}%
\pgfpathlineto{\pgfqpoint{0.779046in}{0.116767in}}%
\pgfpathlineto{\pgfqpoint{0.790218in}{0.105327in}}%
\pgfpathlineto{\pgfqpoint{0.801391in}{0.116176in}}%
\pgfpathlineto{\pgfqpoint{0.812563in}{0.110765in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{0.102707in}}%
\pgfpathlineto{\pgfqpoint{0.834908in}{0.107444in}}%
\pgfpathlineto{\pgfqpoint{0.846081in}{0.102639in}}%
\pgfpathlineto{\pgfqpoint{0.857253in}{0.110944in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{0.108946in}}%
\pgfpathlineto{\pgfqpoint{0.879598in}{0.110099in}}%
\pgfpathlineto{\pgfqpoint{0.890771in}{0.107502in}}%
\pgfpathlineto{\pgfqpoint{0.901943in}{0.105194in}}%
\pgfpathlineto{\pgfqpoint{0.913116in}{0.102324in}}%
\pgfpathlineto{\pgfqpoint{0.924288in}{0.099584in}}%
\pgfpathlineto{\pgfqpoint{0.935461in}{0.097000in}}%
\pgfpathlineto{\pgfqpoint{0.946633in}{0.100342in}}%
\pgfpathlineto{\pgfqpoint{0.957806in}{0.100035in}}%
\pgfpathlineto{\pgfqpoint{0.968978in}{0.097290in}}%
\pgfpathlineto{\pgfqpoint{0.980151in}{0.097616in}}%
\pgfpathlineto{\pgfqpoint{0.991323in}{0.097595in}}%
\pgfpathlineto{\pgfqpoint{1.002496in}{0.101500in}}%
\pgfpathlineto{\pgfqpoint{1.013668in}{0.097945in}}%
\pgfpathlineto{\pgfqpoint{1.024841in}{0.097063in}}%
\pgfpathlineto{\pgfqpoint{1.036013in}{0.098699in}}%
\pgfpathlineto{\pgfqpoint{1.047186in}{0.097624in}}%
\pgfpathlineto{\pgfqpoint{1.058358in}{0.096390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377953in}{0.063937in}}{\pgfqpoint{0.712806in}{0.694173in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410353in}{0.394635in}}%
\pgfpathlineto{\pgfqpoint{0.421526in}{0.306247in}}%
\pgfpathlineto{\pgfqpoint{0.432698in}{0.248057in}}%
\pgfpathlineto{\pgfqpoint{0.443871in}{0.226604in}}%
\pgfpathlineto{\pgfqpoint{0.455043in}{0.203976in}}%
\pgfpathlineto{\pgfqpoint{0.466216in}{0.202757in}}%
\pgfpathlineto{\pgfqpoint{0.477388in}{0.204657in}}%
\pgfpathlineto{\pgfqpoint{0.488561in}{0.159711in}}%
\pgfpathlineto{\pgfqpoint{0.499733in}{0.141044in}}%
\pgfpathlineto{\pgfqpoint{0.510906in}{0.141954in}}%
\pgfpathlineto{\pgfqpoint{0.522078in}{0.129528in}}%
\pgfpathlineto{\pgfqpoint{0.533251in}{0.127528in}}%
\pgfpathlineto{\pgfqpoint{0.544423in}{0.126410in}}%
\pgfpathlineto{\pgfqpoint{0.555596in}{0.123933in}}%
\pgfpathlineto{\pgfqpoint{0.566768in}{0.128543in}}%
\pgfpathlineto{\pgfqpoint{0.577941in}{0.118014in}}%
\pgfpathlineto{\pgfqpoint{0.589113in}{0.111137in}}%
\pgfpathlineto{\pgfqpoint{0.600286in}{0.112023in}}%
\pgfpathlineto{\pgfqpoint{0.611458in}{0.112499in}}%
\pgfpathlineto{\pgfqpoint{0.622631in}{0.102292in}}%
\pgfpathlineto{\pgfqpoint{0.633803in}{0.107720in}}%
\pgfpathlineto{\pgfqpoint{0.644976in}{0.105440in}}%
\pgfpathlineto{\pgfqpoint{0.656148in}{0.103061in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.096651in}}%
\pgfpathlineto{\pgfqpoint{0.678493in}{0.099799in}}%
\pgfpathlineto{\pgfqpoint{0.689666in}{0.100377in}}%
\pgfpathlineto{\pgfqpoint{0.700838in}{0.099573in}}%
\pgfpathlineto{\pgfqpoint{0.712011in}{0.101087in}}%
\pgfpathlineto{\pgfqpoint{0.723183in}{0.095849in}}%
\pgfpathlineto{\pgfqpoint{0.734356in}{0.097288in}}%
\pgfpathlineto{\pgfqpoint{0.745528in}{0.092381in}}%
\pgfpathlineto{\pgfqpoint{0.756701in}{0.102954in}}%
\pgfpathlineto{\pgfqpoint{0.767873in}{0.090649in}}%
\pgfpathlineto{\pgfqpoint{0.779046in}{0.095570in}}%
\pgfpathlineto{\pgfqpoint{0.790218in}{0.091534in}}%
\pgfpathlineto{\pgfqpoint{0.801391in}{0.090756in}}%
\pgfpathlineto{\pgfqpoint{0.812563in}{0.089040in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{0.092291in}}%
\pgfpathlineto{\pgfqpoint{0.834908in}{0.091050in}}%
\pgfpathlineto{\pgfqpoint{0.846081in}{0.095199in}}%
\pgfpathlineto{\pgfqpoint{0.857253in}{0.086947in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{0.088465in}}%
\pgfpathlineto{\pgfqpoint{0.879598in}{0.085914in}}%
\pgfpathlineto{\pgfqpoint{0.890771in}{0.088584in}}%
\pgfpathlineto{\pgfqpoint{0.901943in}{0.086498in}}%
\pgfpathlineto{\pgfqpoint{0.913116in}{0.084715in}}%
\pgfpathlineto{\pgfqpoint{0.924288in}{0.084186in}}%
\pgfpathlineto{\pgfqpoint{0.935461in}{0.082945in}}%
\pgfpathlineto{\pgfqpoint{0.946633in}{0.083693in}}%
\pgfpathlineto{\pgfqpoint{0.957806in}{0.083514in}}%
\pgfpathlineto{\pgfqpoint{0.968978in}{0.085988in}}%
\pgfpathlineto{\pgfqpoint{0.980151in}{0.080813in}}%
\pgfpathlineto{\pgfqpoint{0.991323in}{0.082107in}}%
\pgfpathlineto{\pgfqpoint{1.002496in}{0.080861in}}%
\pgfpathlineto{\pgfqpoint{1.013668in}{0.083847in}}%
\pgfpathlineto{\pgfqpoint{1.024841in}{0.080156in}}%
\pgfpathlineto{\pgfqpoint{1.036013in}{0.081910in}}%
\pgfpathlineto{\pgfqpoint{1.047186in}{0.083668in}}%
\pgfpathlineto{\pgfqpoint{1.058358in}{0.080775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377953in}{0.063937in}}{\pgfqpoint{0.712806in}{0.694173in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410353in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{0.421526in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{0.432698in}{0.265815in}}%
\pgfpathlineto{\pgfqpoint{0.443871in}{0.270204in}}%
\pgfpathlineto{\pgfqpoint{0.455043in}{0.218816in}}%
\pgfpathlineto{\pgfqpoint{0.466216in}{0.223834in}}%
\pgfpathlineto{\pgfqpoint{0.477388in}{0.207993in}}%
\pgfpathlineto{\pgfqpoint{0.488561in}{0.184997in}}%
\pgfpathlineto{\pgfqpoint{0.499733in}{0.194630in}}%
\pgfpathlineto{\pgfqpoint{0.510906in}{0.186074in}}%
\pgfpathlineto{\pgfqpoint{0.522078in}{0.172509in}}%
\pgfpathlineto{\pgfqpoint{0.533251in}{0.170264in}}%
\pgfpathlineto{\pgfqpoint{0.544423in}{0.150878in}}%
\pgfpathlineto{\pgfqpoint{0.555596in}{0.163979in}}%
\pgfpathlineto{\pgfqpoint{0.566768in}{0.152816in}}%
\pgfpathlineto{\pgfqpoint{0.577941in}{0.130495in}}%
\pgfpathlineto{\pgfqpoint{0.589113in}{0.130035in}}%
\pgfpathlineto{\pgfqpoint{0.600286in}{0.129455in}}%
\pgfpathlineto{\pgfqpoint{0.611458in}{0.128798in}}%
\pgfpathlineto{\pgfqpoint{0.622631in}{0.124716in}}%
\pgfpathlineto{\pgfqpoint{0.633803in}{0.126450in}}%
\pgfpathlineto{\pgfqpoint{0.644976in}{0.119988in}}%
\pgfpathlineto{\pgfqpoint{0.656148in}{0.119463in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.113231in}}%
\pgfpathlineto{\pgfqpoint{0.678493in}{0.112374in}}%
\pgfpathlineto{\pgfqpoint{0.689666in}{0.114444in}}%
\pgfpathlineto{\pgfqpoint{0.700838in}{0.116894in}}%
\pgfpathlineto{\pgfqpoint{0.712011in}{0.115304in}}%
\pgfpathlineto{\pgfqpoint{0.723183in}{0.110354in}}%
\pgfpathlineto{\pgfqpoint{0.734356in}{0.107470in}}%
\pgfpathlineto{\pgfqpoint{0.745528in}{0.109450in}}%
\pgfpathlineto{\pgfqpoint{0.756701in}{0.111117in}}%
\pgfpathlineto{\pgfqpoint{0.767873in}{0.110132in}}%
\pgfpathlineto{\pgfqpoint{0.779046in}{0.103755in}}%
\pgfpathlineto{\pgfqpoint{0.790218in}{0.109660in}}%
\pgfpathlineto{\pgfqpoint{0.801391in}{0.108610in}}%
\pgfpathlineto{\pgfqpoint{0.812563in}{0.111028in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{0.096429in}}%
\pgfpathlineto{\pgfqpoint{0.834908in}{0.102008in}}%
\pgfpathlineto{\pgfqpoint{0.846081in}{0.106500in}}%
\pgfpathlineto{\pgfqpoint{0.857253in}{0.099940in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{0.102242in}}%
\pgfpathlineto{\pgfqpoint{0.879598in}{0.104490in}}%
\pgfpathlineto{\pgfqpoint{0.890771in}{0.099063in}}%
\pgfpathlineto{\pgfqpoint{0.901943in}{0.107094in}}%
\pgfpathlineto{\pgfqpoint{0.913116in}{0.098976in}}%
\pgfpathlineto{\pgfqpoint{0.924288in}{0.109008in}}%
\pgfpathlineto{\pgfqpoint{0.935461in}{0.106610in}}%
\pgfpathlineto{\pgfqpoint{0.946633in}{0.098942in}}%
\pgfpathlineto{\pgfqpoint{0.957806in}{0.102550in}}%
\pgfpathlineto{\pgfqpoint{0.968978in}{0.097684in}}%
\pgfpathlineto{\pgfqpoint{0.980151in}{0.097180in}}%
\pgfpathlineto{\pgfqpoint{0.991323in}{0.096570in}}%
\pgfpathlineto{\pgfqpoint{1.002496in}{0.095614in}}%
\pgfpathlineto{\pgfqpoint{1.013668in}{0.092784in}}%
\pgfpathlineto{\pgfqpoint{1.024841in}{0.101855in}}%
\pgfpathlineto{\pgfqpoint{1.036013in}{0.092173in}}%
\pgfpathlineto{\pgfqpoint{1.047186in}{0.094332in}}%
\pgfpathlineto{\pgfqpoint{1.058358in}{0.091589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377953in}{0.063937in}}{\pgfqpoint{0.712806in}{0.694173in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410353in}{0.462214in}}%
\pgfpathlineto{\pgfqpoint{0.421526in}{0.336050in}}%
\pgfpathlineto{\pgfqpoint{0.432698in}{0.261746in}}%
\pgfpathlineto{\pgfqpoint{0.443871in}{0.273979in}}%
\pgfpathlineto{\pgfqpoint{0.455043in}{0.222703in}}%
\pgfpathlineto{\pgfqpoint{0.466216in}{0.218829in}}%
\pgfpathlineto{\pgfqpoint{0.477388in}{0.212840in}}%
\pgfpathlineto{\pgfqpoint{0.488561in}{0.202289in}}%
\pgfpathlineto{\pgfqpoint{0.499733in}{0.195286in}}%
\pgfpathlineto{\pgfqpoint{0.510906in}{0.206889in}}%
\pgfpathlineto{\pgfqpoint{0.522078in}{0.183265in}}%
\pgfpathlineto{\pgfqpoint{0.533251in}{0.179555in}}%
\pgfpathlineto{\pgfqpoint{0.544423in}{0.147167in}}%
\pgfpathlineto{\pgfqpoint{0.555596in}{0.155124in}}%
\pgfpathlineto{\pgfqpoint{0.566768in}{0.143085in}}%
\pgfpathlineto{\pgfqpoint{0.577941in}{0.138123in}}%
\pgfpathlineto{\pgfqpoint{0.589113in}{0.133675in}}%
\pgfpathlineto{\pgfqpoint{0.600286in}{0.125434in}}%
\pgfpathlineto{\pgfqpoint{0.611458in}{0.129075in}}%
\pgfpathlineto{\pgfqpoint{0.622631in}{0.126637in}}%
\pgfpathlineto{\pgfqpoint{0.633803in}{0.123073in}}%
\pgfpathlineto{\pgfqpoint{0.644976in}{0.126896in}}%
\pgfpathlineto{\pgfqpoint{0.656148in}{0.124812in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.105225in}}%
\pgfpathlineto{\pgfqpoint{0.678493in}{0.109655in}}%
\pgfpathlineto{\pgfqpoint{0.689666in}{0.114917in}}%
\pgfpathlineto{\pgfqpoint{0.700838in}{0.112393in}}%
\pgfpathlineto{\pgfqpoint{0.712011in}{0.112399in}}%
\pgfpathlineto{\pgfqpoint{0.723183in}{0.106516in}}%
\pgfpathlineto{\pgfqpoint{0.734356in}{0.112597in}}%
\pgfpathlineto{\pgfqpoint{0.745528in}{0.111266in}}%
\pgfpathlineto{\pgfqpoint{0.756701in}{0.100476in}}%
\pgfpathlineto{\pgfqpoint{0.767873in}{0.103956in}}%
\pgfpathlineto{\pgfqpoint{0.779046in}{0.109909in}}%
\pgfpathlineto{\pgfqpoint{0.790218in}{0.102602in}}%
\pgfpathlineto{\pgfqpoint{0.801391in}{0.094717in}}%
\pgfpathlineto{\pgfqpoint{0.812563in}{0.102288in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{0.099580in}}%
\pgfpathlineto{\pgfqpoint{0.834908in}{0.096445in}}%
\pgfpathlineto{\pgfqpoint{0.846081in}{0.103476in}}%
\pgfpathlineto{\pgfqpoint{0.857253in}{0.101354in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{0.097247in}}%
\pgfpathlineto{\pgfqpoint{0.879598in}{0.094353in}}%
\pgfpathlineto{\pgfqpoint{0.890771in}{0.091280in}}%
\pgfpathlineto{\pgfqpoint{0.901943in}{0.094029in}}%
\pgfpathlineto{\pgfqpoint{0.913116in}{0.090427in}}%
\pgfpathlineto{\pgfqpoint{0.924288in}{0.089466in}}%
\pgfpathlineto{\pgfqpoint{0.935461in}{0.089954in}}%
\pgfpathlineto{\pgfqpoint{0.946633in}{0.093479in}}%
\pgfpathlineto{\pgfqpoint{0.957806in}{0.091499in}}%
\pgfpathlineto{\pgfqpoint{0.968978in}{0.086378in}}%
\pgfpathlineto{\pgfqpoint{0.980151in}{0.089193in}}%
\pgfpathlineto{\pgfqpoint{0.991323in}{0.092912in}}%
\pgfpathlineto{\pgfqpoint{1.002496in}{0.086795in}}%
\pgfpathlineto{\pgfqpoint{1.013668in}{0.089587in}}%
\pgfpathlineto{\pgfqpoint{1.024841in}{0.085306in}}%
\pgfpathlineto{\pgfqpoint{1.036013in}{0.088041in}}%
\pgfpathlineto{\pgfqpoint{1.047186in}{0.086971in}}%
\pgfpathlineto{\pgfqpoint{1.058358in}{0.085019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377953in}{0.063937in}}{\pgfqpoint{0.712806in}{0.694173in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410353in}{0.458652in}}%
\pgfpathlineto{\pgfqpoint{0.421526in}{0.338096in}}%
\pgfpathlineto{\pgfqpoint{0.432698in}{0.281906in}}%
\pgfpathlineto{\pgfqpoint{0.443871in}{0.232200in}}%
\pgfpathlineto{\pgfqpoint{0.455043in}{0.252071in}}%
\pgfpathlineto{\pgfqpoint{0.466216in}{0.210738in}}%
\pgfpathlineto{\pgfqpoint{0.477388in}{0.197669in}}%
\pgfpathlineto{\pgfqpoint{0.488561in}{0.186805in}}%
\pgfpathlineto{\pgfqpoint{0.499733in}{0.180619in}}%
\pgfpathlineto{\pgfqpoint{0.510906in}{0.145804in}}%
\pgfpathlineto{\pgfqpoint{0.522078in}{0.144965in}}%
\pgfpathlineto{\pgfqpoint{0.533251in}{0.135291in}}%
\pgfpathlineto{\pgfqpoint{0.544423in}{0.147212in}}%
\pgfpathlineto{\pgfqpoint{0.555596in}{0.137987in}}%
\pgfpathlineto{\pgfqpoint{0.566768in}{0.128193in}}%
\pgfpathlineto{\pgfqpoint{0.577941in}{0.123552in}}%
\pgfpathlineto{\pgfqpoint{0.589113in}{0.111112in}}%
\pgfpathlineto{\pgfqpoint{0.600286in}{0.124858in}}%
\pgfpathlineto{\pgfqpoint{0.611458in}{0.121006in}}%
\pgfpathlineto{\pgfqpoint{0.622631in}{0.107450in}}%
\pgfpathlineto{\pgfqpoint{0.633803in}{0.110552in}}%
\pgfpathlineto{\pgfqpoint{0.644976in}{0.111301in}}%
\pgfpathlineto{\pgfqpoint{0.656148in}{0.112765in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.105099in}}%
\pgfpathlineto{\pgfqpoint{0.678493in}{0.106965in}}%
\pgfpathlineto{\pgfqpoint{0.689666in}{0.103468in}}%
\pgfpathlineto{\pgfqpoint{0.700838in}{0.104514in}}%
\pgfpathlineto{\pgfqpoint{0.712011in}{0.101541in}}%
\pgfpathlineto{\pgfqpoint{0.723183in}{0.097371in}}%
\pgfpathlineto{\pgfqpoint{0.734356in}{0.101405in}}%
\pgfpathlineto{\pgfqpoint{0.745528in}{0.099616in}}%
\pgfpathlineto{\pgfqpoint{0.756701in}{0.097823in}}%
\pgfpathlineto{\pgfqpoint{0.767873in}{0.096404in}}%
\pgfpathlineto{\pgfqpoint{0.779046in}{0.094272in}}%
\pgfpathlineto{\pgfqpoint{0.790218in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.801391in}{0.097184in}}%
\pgfpathlineto{\pgfqpoint{0.812563in}{0.094860in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{0.094135in}}%
\pgfpathlineto{\pgfqpoint{0.834908in}{0.092494in}}%
\pgfpathlineto{\pgfqpoint{0.846081in}{0.092619in}}%
\pgfpathlineto{\pgfqpoint{0.857253in}{0.094984in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{0.092564in}}%
\pgfpathlineto{\pgfqpoint{0.879598in}{0.092114in}}%
\pgfpathlineto{\pgfqpoint{0.890771in}{0.091919in}}%
\pgfpathlineto{\pgfqpoint{0.901943in}{0.092678in}}%
\pgfpathlineto{\pgfqpoint{0.913116in}{0.091285in}}%
\pgfpathlineto{\pgfqpoint{0.924288in}{0.092597in}}%
\pgfpathlineto{\pgfqpoint{0.935461in}{0.093169in}}%
\pgfpathlineto{\pgfqpoint{0.946633in}{0.093290in}}%
\pgfpathlineto{\pgfqpoint{0.957806in}{0.091845in}}%
\pgfpathlineto{\pgfqpoint{0.968978in}{0.092054in}}%
\pgfpathlineto{\pgfqpoint{0.980151in}{0.091498in}}%
\pgfpathlineto{\pgfqpoint{0.991323in}{0.091679in}}%
\pgfpathlineto{\pgfqpoint{1.002496in}{0.092226in}}%
\pgfpathlineto{\pgfqpoint{1.013668in}{0.091291in}}%
\pgfpathlineto{\pgfqpoint{1.024841in}{0.091755in}}%
\pgfpathlineto{\pgfqpoint{1.036013in}{0.093277in}}%
\pgfpathlineto{\pgfqpoint{1.047186in}{0.091614in}}%
\pgfpathlineto{\pgfqpoint{1.058358in}{0.091717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377953in}{0.063937in}}{\pgfqpoint{0.712806in}{0.694173in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410353in}{0.427144in}}%
\pgfpathlineto{\pgfqpoint{0.421526in}{0.309058in}}%
\pgfpathlineto{\pgfqpoint{0.432698in}{0.254468in}}%
\pgfpathlineto{\pgfqpoint{0.443871in}{0.231254in}}%
\pgfpathlineto{\pgfqpoint{0.455043in}{0.220040in}}%
\pgfpathlineto{\pgfqpoint{0.466216in}{0.209835in}}%
\pgfpathlineto{\pgfqpoint{0.477388in}{0.195494in}}%
\pgfpathlineto{\pgfqpoint{0.488561in}{0.193495in}}%
\pgfpathlineto{\pgfqpoint{0.499733in}{0.192322in}}%
\pgfpathlineto{\pgfqpoint{0.510906in}{0.168945in}}%
\pgfpathlineto{\pgfqpoint{0.522078in}{0.158227in}}%
\pgfpathlineto{\pgfqpoint{0.533251in}{0.137029in}}%
\pgfpathlineto{\pgfqpoint{0.544423in}{0.135596in}}%
\pgfpathlineto{\pgfqpoint{0.555596in}{0.129459in}}%
\pgfpathlineto{\pgfqpoint{0.566768in}{0.134395in}}%
\pgfpathlineto{\pgfqpoint{0.577941in}{0.130812in}}%
\pgfpathlineto{\pgfqpoint{0.589113in}{0.121933in}}%
\pgfpathlineto{\pgfqpoint{0.600286in}{0.117630in}}%
\pgfpathlineto{\pgfqpoint{0.611458in}{0.116990in}}%
\pgfpathlineto{\pgfqpoint{0.622631in}{0.118606in}}%
\pgfpathlineto{\pgfqpoint{0.633803in}{0.110207in}}%
\pgfpathlineto{\pgfqpoint{0.644976in}{0.117687in}}%
\pgfpathlineto{\pgfqpoint{0.656148in}{0.103962in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.113384in}}%
\pgfpathlineto{\pgfqpoint{0.678493in}{0.111312in}}%
\pgfpathlineto{\pgfqpoint{0.689666in}{0.104762in}}%
\pgfpathlineto{\pgfqpoint{0.700838in}{0.105251in}}%
\pgfpathlineto{\pgfqpoint{0.712011in}{0.100835in}}%
\pgfpathlineto{\pgfqpoint{0.723183in}{0.096859in}}%
\pgfpathlineto{\pgfqpoint{0.734356in}{0.098912in}}%
\pgfpathlineto{\pgfqpoint{0.745528in}{0.094361in}}%
\pgfpathlineto{\pgfqpoint{0.756701in}{0.091503in}}%
\pgfpathlineto{\pgfqpoint{0.767873in}{0.091921in}}%
\pgfpathlineto{\pgfqpoint{0.779046in}{0.090432in}}%
\pgfpathlineto{\pgfqpoint{0.790218in}{0.090250in}}%
\pgfpathlineto{\pgfqpoint{0.801391in}{0.087052in}}%
\pgfpathlineto{\pgfqpoint{0.812563in}{0.086842in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{0.086461in}}%
\pgfpathlineto{\pgfqpoint{0.834908in}{0.083338in}}%
\pgfpathlineto{\pgfqpoint{0.846081in}{0.085647in}}%
\pgfpathlineto{\pgfqpoint{0.857253in}{0.083261in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{0.084664in}}%
\pgfpathlineto{\pgfqpoint{0.879598in}{0.084675in}}%
\pgfpathlineto{\pgfqpoint{0.890771in}{0.082721in}}%
\pgfpathlineto{\pgfqpoint{0.901943in}{0.084412in}}%
\pgfpathlineto{\pgfqpoint{0.913116in}{0.083101in}}%
\pgfpathlineto{\pgfqpoint{0.924288in}{0.083934in}}%
\pgfpathlineto{\pgfqpoint{0.935461in}{0.082844in}}%
\pgfpathlineto{\pgfqpoint{0.946633in}{0.082784in}}%
\pgfpathlineto{\pgfqpoint{0.957806in}{0.082645in}}%
\pgfpathlineto{\pgfqpoint{0.968978in}{0.083051in}}%
\pgfpathlineto{\pgfqpoint{0.980151in}{0.083397in}}%
\pgfpathlineto{\pgfqpoint{0.991323in}{0.083094in}}%
\pgfpathlineto{\pgfqpoint{1.002496in}{0.083227in}}%
\pgfpathlineto{\pgfqpoint{1.013668in}{0.082356in}}%
\pgfpathlineto{\pgfqpoint{1.024841in}{0.082861in}}%
\pgfpathlineto{\pgfqpoint{1.036013in}{0.083995in}}%
\pgfpathlineto{\pgfqpoint{1.047186in}{0.085502in}}%
\pgfpathlineto{\pgfqpoint{1.058358in}{0.083286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377953in}{0.063937in}}%
\pgfpathlineto{\pgfqpoint{0.377953in}{0.758110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090758in}{0.063937in}}%
\pgfpathlineto{\pgfqpoint{1.090758in}{0.758110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377953in}{0.063937in}}%
\pgfpathlineto{\pgfqpoint{1.090758in}{0.063937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377953in}{0.758110in}}%
\pgfpathlineto{\pgfqpoint{1.090758in}{0.758110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734356in,y=0.813666in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$s_\text{other}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375881in}{0.063937in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{0.063937in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{0.758110in}}%
\pgfpathlineto{\pgfqpoint{1.375881in}{0.758110in}}%
\pgfpathlineto{\pgfqpoint{1.375881in}{0.063937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375881in}{0.063937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171020in, y=0.021313in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375881in}{0.411024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171020in, y=0.368399in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375881in}{0.758110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171020in, y=0.715486in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375881in}{0.063937in}}{\pgfqpoint{0.712806in}{0.694173in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.408281in}{0.627093in}}%
\pgfpathlineto{\pgfqpoint{1.419453in}{0.565920in}}%
\pgfpathlineto{\pgfqpoint{1.430626in}{0.532564in}}%
\pgfpathlineto{\pgfqpoint{1.441798in}{0.511894in}}%
\pgfpathlineto{\pgfqpoint{1.452971in}{0.511957in}}%
\pgfpathlineto{\pgfqpoint{1.464143in}{0.485143in}}%
\pgfpathlineto{\pgfqpoint{1.475316in}{0.476460in}}%
\pgfpathlineto{\pgfqpoint{1.486488in}{0.466444in}}%
\pgfpathlineto{\pgfqpoint{1.497661in}{0.459739in}}%
\pgfpathlineto{\pgfqpoint{1.508833in}{0.457174in}}%
\pgfpathlineto{\pgfqpoint{1.520006in}{0.454599in}}%
\pgfpathlineto{\pgfqpoint{1.531178in}{0.450701in}}%
\pgfpathlineto{\pgfqpoint{1.542351in}{0.449292in}}%
\pgfpathlineto{\pgfqpoint{1.553523in}{0.446182in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{0.449788in}}%
\pgfpathlineto{\pgfqpoint{1.575868in}{0.441815in}}%
\pgfpathlineto{\pgfqpoint{1.587041in}{0.443278in}}%
\pgfpathlineto{\pgfqpoint{1.598213in}{0.440141in}}%
\pgfpathlineto{\pgfqpoint{1.609386in}{0.438580in}}%
\pgfpathlineto{\pgfqpoint{1.620558in}{0.439732in}}%
\pgfpathlineto{\pgfqpoint{1.631731in}{0.437762in}}%
\pgfpathlineto{\pgfqpoint{1.642903in}{0.437280in}}%
\pgfpathlineto{\pgfqpoint{1.654076in}{0.434995in}}%
\pgfpathlineto{\pgfqpoint{1.665248in}{0.430569in}}%
\pgfpathlineto{\pgfqpoint{1.676421in}{0.433307in}}%
\pgfpathlineto{\pgfqpoint{1.687593in}{0.433257in}}%
\pgfpathlineto{\pgfqpoint{1.698766in}{0.429002in}}%
\pgfpathlineto{\pgfqpoint{1.709938in}{0.425679in}}%
\pgfpathlineto{\pgfqpoint{1.721111in}{0.433383in}}%
\pgfpathlineto{\pgfqpoint{1.732283in}{0.429161in}}%
\pgfpathlineto{\pgfqpoint{1.743456in}{0.429911in}}%
\pgfpathlineto{\pgfqpoint{1.754628in}{0.431122in}}%
\pgfpathlineto{\pgfqpoint{1.765801in}{0.431975in}}%
\pgfpathlineto{\pgfqpoint{1.776973in}{0.429944in}}%
\pgfpathlineto{\pgfqpoint{1.788146in}{0.425304in}}%
\pgfpathlineto{\pgfqpoint{1.799318in}{0.430281in}}%
\pgfpathlineto{\pgfqpoint{1.810491in}{0.428050in}}%
\pgfpathlineto{\pgfqpoint{1.821663in}{0.423423in}}%
\pgfpathlineto{\pgfqpoint{1.832836in}{0.426247in}}%
\pgfpathlineto{\pgfqpoint{1.844008in}{0.423540in}}%
\pgfpathlineto{\pgfqpoint{1.855181in}{0.427386in}}%
\pgfpathlineto{\pgfqpoint{1.866353in}{0.428483in}}%
\pgfpathlineto{\pgfqpoint{1.877526in}{0.427593in}}%
\pgfpathlineto{\pgfqpoint{1.888698in}{0.426288in}}%
\pgfpathlineto{\pgfqpoint{1.899871in}{0.425293in}}%
\pgfpathlineto{\pgfqpoint{1.911043in}{0.425298in}}%
\pgfpathlineto{\pgfqpoint{1.922216in}{0.422249in}}%
\pgfpathlineto{\pgfqpoint{1.933389in}{0.420633in}}%
\pgfpathlineto{\pgfqpoint{1.944561in}{0.423206in}}%
\pgfpathlineto{\pgfqpoint{1.955734in}{0.422178in}}%
\pgfpathlineto{\pgfqpoint{1.966906in}{0.421096in}}%
\pgfpathlineto{\pgfqpoint{1.978079in}{0.421116in}}%
\pgfpathlineto{\pgfqpoint{1.989251in}{0.420449in}}%
\pgfpathlineto{\pgfqpoint{2.000424in}{0.424606in}}%
\pgfpathlineto{\pgfqpoint{2.011596in}{0.421008in}}%
\pgfpathlineto{\pgfqpoint{2.022769in}{0.421542in}}%
\pgfpathlineto{\pgfqpoint{2.033941in}{0.420533in}}%
\pgfpathlineto{\pgfqpoint{2.045114in}{0.421193in}}%
\pgfpathlineto{\pgfqpoint{2.056286in}{0.420849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375881in}{0.063937in}}{\pgfqpoint{0.712806in}{0.694173in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.408281in}{0.333474in}}%
\pgfpathlineto{\pgfqpoint{1.419453in}{0.301461in}}%
\pgfpathlineto{\pgfqpoint{1.430626in}{0.241046in}}%
\pgfpathlineto{\pgfqpoint{1.441798in}{0.226984in}}%
\pgfpathlineto{\pgfqpoint{1.452971in}{0.221325in}}%
\pgfpathlineto{\pgfqpoint{1.464143in}{0.203371in}}%
\pgfpathlineto{\pgfqpoint{1.475316in}{0.217615in}}%
\pgfpathlineto{\pgfqpoint{1.486488in}{0.196048in}}%
\pgfpathlineto{\pgfqpoint{1.497661in}{0.199087in}}%
\pgfpathlineto{\pgfqpoint{1.508833in}{0.187214in}}%
\pgfpathlineto{\pgfqpoint{1.520006in}{0.184470in}}%
\pgfpathlineto{\pgfqpoint{1.531178in}{0.175504in}}%
\pgfpathlineto{\pgfqpoint{1.542351in}{0.183616in}}%
\pgfpathlineto{\pgfqpoint{1.553523in}{0.179253in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{0.179758in}}%
\pgfpathlineto{\pgfqpoint{1.575868in}{0.172675in}}%
\pgfpathlineto{\pgfqpoint{1.587041in}{0.159695in}}%
\pgfpathlineto{\pgfqpoint{1.598213in}{0.171500in}}%
\pgfpathlineto{\pgfqpoint{1.609386in}{0.158747in}}%
\pgfpathlineto{\pgfqpoint{1.620558in}{0.161973in}}%
\pgfpathlineto{\pgfqpoint{1.631731in}{0.157242in}}%
\pgfpathlineto{\pgfqpoint{1.642903in}{0.156901in}}%
\pgfpathlineto{\pgfqpoint{1.654076in}{0.162295in}}%
\pgfpathlineto{\pgfqpoint{1.665248in}{0.162912in}}%
\pgfpathlineto{\pgfqpoint{1.676421in}{0.155703in}}%
\pgfpathlineto{\pgfqpoint{1.687593in}{0.157077in}}%
\pgfpathlineto{\pgfqpoint{1.698766in}{0.156554in}}%
\pgfpathlineto{\pgfqpoint{1.709938in}{0.153188in}}%
\pgfpathlineto{\pgfqpoint{1.721111in}{0.161805in}}%
\pgfpathlineto{\pgfqpoint{1.732283in}{0.151176in}}%
\pgfpathlineto{\pgfqpoint{1.743456in}{0.148805in}}%
\pgfpathlineto{\pgfqpoint{1.754628in}{0.157907in}}%
\pgfpathlineto{\pgfqpoint{1.765801in}{0.155822in}}%
\pgfpathlineto{\pgfqpoint{1.776973in}{0.149595in}}%
\pgfpathlineto{\pgfqpoint{1.788146in}{0.146069in}}%
\pgfpathlineto{\pgfqpoint{1.799318in}{0.154883in}}%
\pgfpathlineto{\pgfqpoint{1.810491in}{0.155444in}}%
\pgfpathlineto{\pgfqpoint{1.821663in}{0.147949in}}%
\pgfpathlineto{\pgfqpoint{1.832836in}{0.147205in}}%
\pgfpathlineto{\pgfqpoint{1.844008in}{0.153651in}}%
\pgfpathlineto{\pgfqpoint{1.855181in}{0.145310in}}%
\pgfpathlineto{\pgfqpoint{1.866353in}{0.151219in}}%
\pgfpathlineto{\pgfqpoint{1.877526in}{0.148083in}}%
\pgfpathlineto{\pgfqpoint{1.888698in}{0.146870in}}%
\pgfpathlineto{\pgfqpoint{1.899871in}{0.147432in}}%
\pgfpathlineto{\pgfqpoint{1.911043in}{0.144797in}}%
\pgfpathlineto{\pgfqpoint{1.922216in}{0.146207in}}%
\pgfpathlineto{\pgfqpoint{1.933389in}{0.145230in}}%
\pgfpathlineto{\pgfqpoint{1.944561in}{0.141100in}}%
\pgfpathlineto{\pgfqpoint{1.955734in}{0.142996in}}%
\pgfpathlineto{\pgfqpoint{1.966906in}{0.143530in}}%
\pgfpathlineto{\pgfqpoint{1.978079in}{0.136673in}}%
\pgfpathlineto{\pgfqpoint{1.989251in}{0.141807in}}%
\pgfpathlineto{\pgfqpoint{2.000424in}{0.141662in}}%
\pgfpathlineto{\pgfqpoint{2.011596in}{0.141326in}}%
\pgfpathlineto{\pgfqpoint{2.022769in}{0.139769in}}%
\pgfpathlineto{\pgfqpoint{2.033941in}{0.139854in}}%
\pgfpathlineto{\pgfqpoint{2.045114in}{0.143129in}}%
\pgfpathlineto{\pgfqpoint{2.056286in}{0.141238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375881in}{0.063937in}}{\pgfqpoint{0.712806in}{0.694173in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408281in}{0.635716in}}%
\pgfpathlineto{\pgfqpoint{1.419453in}{0.545821in}}%
\pgfpathlineto{\pgfqpoint{1.430626in}{0.481551in}}%
\pgfpathlineto{\pgfqpoint{1.441798in}{0.475519in}}%
\pgfpathlineto{\pgfqpoint{1.452971in}{0.448634in}}%
\pgfpathlineto{\pgfqpoint{1.464143in}{0.446709in}}%
\pgfpathlineto{\pgfqpoint{1.475316in}{0.434405in}}%
\pgfpathlineto{\pgfqpoint{1.486488in}{0.417780in}}%
\pgfpathlineto{\pgfqpoint{1.497661in}{0.422426in}}%
\pgfpathlineto{\pgfqpoint{1.508833in}{0.418481in}}%
\pgfpathlineto{\pgfqpoint{1.520006in}{0.409477in}}%
\pgfpathlineto{\pgfqpoint{1.531178in}{0.407992in}}%
\pgfpathlineto{\pgfqpoint{1.542351in}{0.402855in}}%
\pgfpathlineto{\pgfqpoint{1.553523in}{0.401488in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{0.395333in}}%
\pgfpathlineto{\pgfqpoint{1.575868in}{0.383188in}}%
\pgfpathlineto{\pgfqpoint{1.587041in}{0.379551in}}%
\pgfpathlineto{\pgfqpoint{1.598213in}{0.379624in}}%
\pgfpathlineto{\pgfqpoint{1.609386in}{0.381558in}}%
\pgfpathlineto{\pgfqpoint{1.620558in}{0.376789in}}%
\pgfpathlineto{\pgfqpoint{1.631731in}{0.375287in}}%
\pgfpathlineto{\pgfqpoint{1.642903in}{0.370713in}}%
\pgfpathlineto{\pgfqpoint{1.654076in}{0.369298in}}%
\pgfpathlineto{\pgfqpoint{1.665248in}{0.369344in}}%
\pgfpathlineto{\pgfqpoint{1.676421in}{0.366921in}}%
\pgfpathlineto{\pgfqpoint{1.687593in}{0.369575in}}%
\pgfpathlineto{\pgfqpoint{1.698766in}{0.366252in}}%
\pgfpathlineto{\pgfqpoint{1.709938in}{0.364939in}}%
\pgfpathlineto{\pgfqpoint{1.721111in}{0.362896in}}%
\pgfpathlineto{\pgfqpoint{1.732283in}{0.362903in}}%
\pgfpathlineto{\pgfqpoint{1.743456in}{0.361669in}}%
\pgfpathlineto{\pgfqpoint{1.754628in}{0.362621in}}%
\pgfpathlineto{\pgfqpoint{1.765801in}{0.360440in}}%
\pgfpathlineto{\pgfqpoint{1.776973in}{0.358580in}}%
\pgfpathlineto{\pgfqpoint{1.788146in}{0.358044in}}%
\pgfpathlineto{\pgfqpoint{1.799318in}{0.360574in}}%
\pgfpathlineto{\pgfqpoint{1.810491in}{0.360239in}}%
\pgfpathlineto{\pgfqpoint{1.821663in}{0.353724in}}%
\pgfpathlineto{\pgfqpoint{1.832836in}{0.355078in}}%
\pgfpathlineto{\pgfqpoint{1.844008in}{0.357744in}}%
\pgfpathlineto{\pgfqpoint{1.855181in}{0.353448in}}%
\pgfpathlineto{\pgfqpoint{1.866353in}{0.353315in}}%
\pgfpathlineto{\pgfqpoint{1.877526in}{0.354749in}}%
\pgfpathlineto{\pgfqpoint{1.888698in}{0.352419in}}%
\pgfpathlineto{\pgfqpoint{1.899871in}{0.358473in}}%
\pgfpathlineto{\pgfqpoint{1.911043in}{0.350618in}}%
\pgfpathlineto{\pgfqpoint{1.922216in}{0.356055in}}%
\pgfpathlineto{\pgfqpoint{1.933389in}{0.357257in}}%
\pgfpathlineto{\pgfqpoint{1.944561in}{0.349751in}}%
\pgfpathlineto{\pgfqpoint{1.955734in}{0.351672in}}%
\pgfpathlineto{\pgfqpoint{1.966906in}{0.348930in}}%
\pgfpathlineto{\pgfqpoint{1.978079in}{0.348396in}}%
\pgfpathlineto{\pgfqpoint{1.989251in}{0.348181in}}%
\pgfpathlineto{\pgfqpoint{2.000424in}{0.346090in}}%
\pgfpathlineto{\pgfqpoint{2.011596in}{0.344660in}}%
\pgfpathlineto{\pgfqpoint{2.022769in}{0.350254in}}%
\pgfpathlineto{\pgfqpoint{2.033941in}{0.343224in}}%
\pgfpathlineto{\pgfqpoint{2.045114in}{0.345174in}}%
\pgfpathlineto{\pgfqpoint{2.056286in}{0.344359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375881in}{0.063937in}}{\pgfqpoint{0.712806in}{0.694173in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408281in}{0.619452in}}%
\pgfpathlineto{\pgfqpoint{1.419453in}{0.505095in}}%
\pgfpathlineto{\pgfqpoint{1.430626in}{0.449283in}}%
\pgfpathlineto{\pgfqpoint{1.441798in}{0.450348in}}%
\pgfpathlineto{\pgfqpoint{1.452971in}{0.406978in}}%
\pgfpathlineto{\pgfqpoint{1.464143in}{0.404757in}}%
\pgfpathlineto{\pgfqpoint{1.475316in}{0.397043in}}%
\pgfpathlineto{\pgfqpoint{1.486488in}{0.388862in}}%
\pgfpathlineto{\pgfqpoint{1.497661in}{0.385799in}}%
\pgfpathlineto{\pgfqpoint{1.508833in}{0.389730in}}%
\pgfpathlineto{\pgfqpoint{1.520006in}{0.375403in}}%
\pgfpathlineto{\pgfqpoint{1.531178in}{0.374967in}}%
\pgfpathlineto{\pgfqpoint{1.542351in}{0.348934in}}%
\pgfpathlineto{\pgfqpoint{1.553523in}{0.346186in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{0.342554in}}%
\pgfpathlineto{\pgfqpoint{1.575868in}{0.340035in}}%
\pgfpathlineto{\pgfqpoint{1.587041in}{0.330666in}}%
\pgfpathlineto{\pgfqpoint{1.598213in}{0.327025in}}%
\pgfpathlineto{\pgfqpoint{1.609386in}{0.329464in}}%
\pgfpathlineto{\pgfqpoint{1.620558in}{0.322612in}}%
\pgfpathlineto{\pgfqpoint{1.631731in}{0.315607in}}%
\pgfpathlineto{\pgfqpoint{1.642903in}{0.318590in}}%
\pgfpathlineto{\pgfqpoint{1.654076in}{0.311716in}}%
\pgfpathlineto{\pgfqpoint{1.665248in}{0.306709in}}%
\pgfpathlineto{\pgfqpoint{1.676421in}{0.301913in}}%
\pgfpathlineto{\pgfqpoint{1.687593in}{0.306639in}}%
\pgfpathlineto{\pgfqpoint{1.698766in}{0.300318in}}%
\pgfpathlineto{\pgfqpoint{1.709938in}{0.298838in}}%
\pgfpathlineto{\pgfqpoint{1.721111in}{0.292413in}}%
\pgfpathlineto{\pgfqpoint{1.732283in}{0.292476in}}%
\pgfpathlineto{\pgfqpoint{1.743456in}{0.295732in}}%
\pgfpathlineto{\pgfqpoint{1.754628in}{0.284014in}}%
\pgfpathlineto{\pgfqpoint{1.765801in}{0.289600in}}%
\pgfpathlineto{\pgfqpoint{1.776973in}{0.291416in}}%
\pgfpathlineto{\pgfqpoint{1.788146in}{0.286260in}}%
\pgfpathlineto{\pgfqpoint{1.799318in}{0.276964in}}%
\pgfpathlineto{\pgfqpoint{1.810491in}{0.277037in}}%
\pgfpathlineto{\pgfqpoint{1.821663in}{0.278617in}}%
\pgfpathlineto{\pgfqpoint{1.832836in}{0.274421in}}%
\pgfpathlineto{\pgfqpoint{1.844008in}{0.278517in}}%
\pgfpathlineto{\pgfqpoint{1.855181in}{0.274374in}}%
\pgfpathlineto{\pgfqpoint{1.866353in}{0.268215in}}%
\pgfpathlineto{\pgfqpoint{1.877526in}{0.269311in}}%
\pgfpathlineto{\pgfqpoint{1.888698in}{0.259624in}}%
\pgfpathlineto{\pgfqpoint{1.899871in}{0.261199in}}%
\pgfpathlineto{\pgfqpoint{1.911043in}{0.252193in}}%
\pgfpathlineto{\pgfqpoint{1.922216in}{0.249393in}}%
\pgfpathlineto{\pgfqpoint{1.933389in}{0.254372in}}%
\pgfpathlineto{\pgfqpoint{1.944561in}{0.251678in}}%
\pgfpathlineto{\pgfqpoint{1.955734in}{0.244870in}}%
\pgfpathlineto{\pgfqpoint{1.966906in}{0.242642in}}%
\pgfpathlineto{\pgfqpoint{1.978079in}{0.244386in}}%
\pgfpathlineto{\pgfqpoint{1.989251in}{0.244423in}}%
\pgfpathlineto{\pgfqpoint{2.000424in}{0.237704in}}%
\pgfpathlineto{\pgfqpoint{2.011596in}{0.235720in}}%
\pgfpathlineto{\pgfqpoint{2.022769in}{0.232333in}}%
\pgfpathlineto{\pgfqpoint{2.033941in}{0.232560in}}%
\pgfpathlineto{\pgfqpoint{2.045114in}{0.230893in}}%
\pgfpathlineto{\pgfqpoint{2.056286in}{0.229231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375881in}{0.063937in}}{\pgfqpoint{0.712806in}{0.694173in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408281in}{0.666634in}}%
\pgfpathlineto{\pgfqpoint{1.419453in}{0.485368in}}%
\pgfpathlineto{\pgfqpoint{1.430626in}{0.436501in}}%
\pgfpathlineto{\pgfqpoint{1.441798in}{0.390328in}}%
\pgfpathlineto{\pgfqpoint{1.452971in}{0.397771in}}%
\pgfpathlineto{\pgfqpoint{1.464143in}{0.372790in}}%
\pgfpathlineto{\pgfqpoint{1.475316in}{0.358099in}}%
\pgfpathlineto{\pgfqpoint{1.486488in}{0.340809in}}%
\pgfpathlineto{\pgfqpoint{1.497661in}{0.340828in}}%
\pgfpathlineto{\pgfqpoint{1.508833in}{0.305854in}}%
\pgfpathlineto{\pgfqpoint{1.520006in}{0.300113in}}%
\pgfpathlineto{\pgfqpoint{1.531178in}{0.285512in}}%
\pgfpathlineto{\pgfqpoint{1.542351in}{0.295961in}}%
\pgfpathlineto{\pgfqpoint{1.553523in}{0.279887in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{0.279231in}}%
\pgfpathlineto{\pgfqpoint{1.575868in}{0.264932in}}%
\pgfpathlineto{\pgfqpoint{1.587041in}{0.253331in}}%
\pgfpathlineto{\pgfqpoint{1.598213in}{0.257141in}}%
\pgfpathlineto{\pgfqpoint{1.609386in}{0.252092in}}%
\pgfpathlineto{\pgfqpoint{1.620558in}{0.236021in}}%
\pgfpathlineto{\pgfqpoint{1.631731in}{0.235596in}}%
\pgfpathlineto{\pgfqpoint{1.642903in}{0.230817in}}%
\pgfpathlineto{\pgfqpoint{1.654076in}{0.225915in}}%
\pgfpathlineto{\pgfqpoint{1.665248in}{0.231090in}}%
\pgfpathlineto{\pgfqpoint{1.676421in}{0.219316in}}%
\pgfpathlineto{\pgfqpoint{1.687593in}{0.218159in}}%
\pgfpathlineto{\pgfqpoint{1.698766in}{0.214752in}}%
\pgfpathlineto{\pgfqpoint{1.709938in}{0.213886in}}%
\pgfpathlineto{\pgfqpoint{1.721111in}{0.206526in}}%
\pgfpathlineto{\pgfqpoint{1.732283in}{0.209252in}}%
\pgfpathlineto{\pgfqpoint{1.743456in}{0.202606in}}%
\pgfpathlineto{\pgfqpoint{1.754628in}{0.203084in}}%
\pgfpathlineto{\pgfqpoint{1.765801in}{0.199813in}}%
\pgfpathlineto{\pgfqpoint{1.776973in}{0.196604in}}%
\pgfpathlineto{\pgfqpoint{1.788146in}{0.198164in}}%
\pgfpathlineto{\pgfqpoint{1.799318in}{0.196182in}}%
\pgfpathlineto{\pgfqpoint{1.810491in}{0.194024in}}%
\pgfpathlineto{\pgfqpoint{1.821663in}{0.194027in}}%
\pgfpathlineto{\pgfqpoint{1.832836in}{0.190847in}}%
\pgfpathlineto{\pgfqpoint{1.844008in}{0.191458in}}%
\pgfpathlineto{\pgfqpoint{1.855181in}{0.190896in}}%
\pgfpathlineto{\pgfqpoint{1.866353in}{0.189453in}}%
\pgfpathlineto{\pgfqpoint{1.877526in}{0.189492in}}%
\pgfpathlineto{\pgfqpoint{1.888698in}{0.189468in}}%
\pgfpathlineto{\pgfqpoint{1.899871in}{0.190213in}}%
\pgfpathlineto{\pgfqpoint{1.911043in}{0.187927in}}%
\pgfpathlineto{\pgfqpoint{1.922216in}{0.188641in}}%
\pgfpathlineto{\pgfqpoint{1.933389in}{0.189430in}}%
\pgfpathlineto{\pgfqpoint{1.944561in}{0.189686in}}%
\pgfpathlineto{\pgfqpoint{1.955734in}{0.188518in}}%
\pgfpathlineto{\pgfqpoint{1.966906in}{0.189225in}}%
\pgfpathlineto{\pgfqpoint{1.978079in}{0.188073in}}%
\pgfpathlineto{\pgfqpoint{1.989251in}{0.188300in}}%
\pgfpathlineto{\pgfqpoint{2.000424in}{0.188605in}}%
\pgfpathlineto{\pgfqpoint{2.011596in}{0.188119in}}%
\pgfpathlineto{\pgfqpoint{2.022769in}{0.188352in}}%
\pgfpathlineto{\pgfqpoint{2.033941in}{0.188581in}}%
\pgfpathlineto{\pgfqpoint{2.045114in}{0.188164in}}%
\pgfpathlineto{\pgfqpoint{2.056286in}{0.188441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375881in}{0.063937in}}{\pgfqpoint{0.712806in}{0.694173in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408281in}{0.575433in}}%
\pgfpathlineto{\pgfqpoint{1.419453in}{0.455122in}}%
\pgfpathlineto{\pgfqpoint{1.430626in}{0.391233in}}%
\pgfpathlineto{\pgfqpoint{1.441798in}{0.366456in}}%
\pgfpathlineto{\pgfqpoint{1.452971in}{0.340925in}}%
\pgfpathlineto{\pgfqpoint{1.464143in}{0.334398in}}%
\pgfpathlineto{\pgfqpoint{1.475316in}{0.339328in}}%
\pgfpathlineto{\pgfqpoint{1.486488in}{0.308704in}}%
\pgfpathlineto{\pgfqpoint{1.497661in}{0.300118in}}%
\pgfpathlineto{\pgfqpoint{1.508833in}{0.281579in}}%
\pgfpathlineto{\pgfqpoint{1.520006in}{0.271719in}}%
\pgfpathlineto{\pgfqpoint{1.531178in}{0.250818in}}%
\pgfpathlineto{\pgfqpoint{1.542351in}{0.249788in}}%
\pgfpathlineto{\pgfqpoint{1.553523in}{0.233312in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{0.237490in}}%
\pgfpathlineto{\pgfqpoint{1.575868in}{0.230059in}}%
\pgfpathlineto{\pgfqpoint{1.587041in}{0.218993in}}%
\pgfpathlineto{\pgfqpoint{1.598213in}{0.211689in}}%
\pgfpathlineto{\pgfqpoint{1.609386in}{0.212319in}}%
\pgfpathlineto{\pgfqpoint{1.620558in}{0.217232in}}%
\pgfpathlineto{\pgfqpoint{1.631731in}{0.199702in}}%
\pgfpathlineto{\pgfqpoint{1.642903in}{0.201285in}}%
\pgfpathlineto{\pgfqpoint{1.654076in}{0.192378in}}%
\pgfpathlineto{\pgfqpoint{1.665248in}{0.195881in}}%
\pgfpathlineto{\pgfqpoint{1.676421in}{0.192606in}}%
\pgfpathlineto{\pgfqpoint{1.687593in}{0.187707in}}%
\pgfpathlineto{\pgfqpoint{1.698766in}{0.182864in}}%
\pgfpathlineto{\pgfqpoint{1.709938in}{0.181769in}}%
\pgfpathlineto{\pgfqpoint{1.721111in}{0.173475in}}%
\pgfpathlineto{\pgfqpoint{1.732283in}{0.173083in}}%
\pgfpathlineto{\pgfqpoint{1.743456in}{0.164091in}}%
\pgfpathlineto{\pgfqpoint{1.754628in}{0.157944in}}%
\pgfpathlineto{\pgfqpoint{1.765801in}{0.162303in}}%
\pgfpathlineto{\pgfqpoint{1.776973in}{0.161616in}}%
\pgfpathlineto{\pgfqpoint{1.788146in}{0.156421in}}%
\pgfpathlineto{\pgfqpoint{1.799318in}{0.151981in}}%
\pgfpathlineto{\pgfqpoint{1.810491in}{0.152178in}}%
\pgfpathlineto{\pgfqpoint{1.821663in}{0.148946in}}%
\pgfpathlineto{\pgfqpoint{1.832836in}{0.144827in}}%
\pgfpathlineto{\pgfqpoint{1.844008in}{0.148633in}}%
\pgfpathlineto{\pgfqpoint{1.855181in}{0.146395in}}%
\pgfpathlineto{\pgfqpoint{1.866353in}{0.144613in}}%
\pgfpathlineto{\pgfqpoint{1.877526in}{0.143526in}}%
\pgfpathlineto{\pgfqpoint{1.888698in}{0.143040in}}%
\pgfpathlineto{\pgfqpoint{1.899871in}{0.144603in}}%
\pgfpathlineto{\pgfqpoint{1.911043in}{0.142805in}}%
\pgfpathlineto{\pgfqpoint{1.922216in}{0.141984in}}%
\pgfpathlineto{\pgfqpoint{1.933389in}{0.141960in}}%
\pgfpathlineto{\pgfqpoint{1.944561in}{0.141995in}}%
\pgfpathlineto{\pgfqpoint{1.955734in}{0.141469in}}%
\pgfpathlineto{\pgfqpoint{1.966906in}{0.141794in}}%
\pgfpathlineto{\pgfqpoint{1.978079in}{0.141394in}}%
\pgfpathlineto{\pgfqpoint{1.989251in}{0.141777in}}%
\pgfpathlineto{\pgfqpoint{2.000424in}{0.141730in}}%
\pgfpathlineto{\pgfqpoint{2.011596in}{0.140851in}}%
\pgfpathlineto{\pgfqpoint{2.022769in}{0.140917in}}%
\pgfpathlineto{\pgfqpoint{2.033941in}{0.141345in}}%
\pgfpathlineto{\pgfqpoint{2.045114in}{0.141700in}}%
\pgfpathlineto{\pgfqpoint{2.056286in}{0.141132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375881in}{0.063937in}}%
\pgfpathlineto{\pgfqpoint{1.375881in}{0.758110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088686in}{0.063937in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{0.758110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375881in}{0.063937in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{0.063937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375881in}{0.758110in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{0.758110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.732283in,y=0.813666in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n_\text{other}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373809in}{0.063937in}}%
\pgfpathlineto{\pgfqpoint{3.086614in}{0.063937in}}%
\pgfpathlineto{\pgfqpoint{3.086614in}{0.758110in}}%
\pgfpathlineto{\pgfqpoint{2.373809in}{0.758110in}}%
\pgfpathlineto{\pgfqpoint{2.373809in}{0.063937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373809in}{0.063937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168947in, y=0.021313in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373809in}{0.411024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168947in, y=0.368399in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373809in}{0.758110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168947in, y=0.715486in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373809in}{0.063937in}}{\pgfqpoint{0.712806in}{0.694173in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.406209in}{0.629749in}}%
\pgfpathlineto{\pgfqpoint{2.417381in}{0.569125in}}%
\pgfpathlineto{\pgfqpoint{2.428554in}{0.536436in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{0.513738in}}%
\pgfpathlineto{\pgfqpoint{2.450899in}{0.515254in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{0.488717in}}%
\pgfpathlineto{\pgfqpoint{2.473244in}{0.479554in}}%
\pgfpathlineto{\pgfqpoint{2.484416in}{0.471331in}}%
\pgfpathlineto{\pgfqpoint{2.495589in}{0.464040in}}%
\pgfpathlineto{\pgfqpoint{2.506761in}{0.462900in}}%
\pgfpathlineto{\pgfqpoint{2.517934in}{0.462737in}}%
\pgfpathlineto{\pgfqpoint{2.529106in}{0.456311in}}%
\pgfpathlineto{\pgfqpoint{2.540279in}{0.456461in}}%
\pgfpathlineto{\pgfqpoint{2.551451in}{0.453437in}}%
\pgfpathlineto{\pgfqpoint{2.562624in}{0.456226in}}%
\pgfpathlineto{\pgfqpoint{2.573796in}{0.448572in}}%
\pgfpathlineto{\pgfqpoint{2.584969in}{0.449280in}}%
\pgfpathlineto{\pgfqpoint{2.596141in}{0.448170in}}%
\pgfpathlineto{\pgfqpoint{2.607314in}{0.446920in}}%
\pgfpathlineto{\pgfqpoint{2.618486in}{0.448477in}}%
\pgfpathlineto{\pgfqpoint{2.629659in}{0.445524in}}%
\pgfpathlineto{\pgfqpoint{2.640831in}{0.445681in}}%
\pgfpathlineto{\pgfqpoint{2.652004in}{0.443458in}}%
\pgfpathlineto{\pgfqpoint{2.663176in}{0.439015in}}%
\pgfpathlineto{\pgfqpoint{2.674349in}{0.441211in}}%
\pgfpathlineto{\pgfqpoint{2.685521in}{0.441359in}}%
\pgfpathlineto{\pgfqpoint{2.696694in}{0.437074in}}%
\pgfpathlineto{\pgfqpoint{2.707866in}{0.434202in}}%
\pgfpathlineto{\pgfqpoint{2.719039in}{0.442769in}}%
\pgfpathlineto{\pgfqpoint{2.730211in}{0.437598in}}%
\pgfpathlineto{\pgfqpoint{2.741384in}{0.437887in}}%
\pgfpathlineto{\pgfqpoint{2.752556in}{0.439950in}}%
\pgfpathlineto{\pgfqpoint{2.763729in}{0.440214in}}%
\pgfpathlineto{\pgfqpoint{2.774901in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{2.786074in}{0.433361in}}%
\pgfpathlineto{\pgfqpoint{2.797246in}{0.438933in}}%
\pgfpathlineto{\pgfqpoint{2.808419in}{0.437471in}}%
\pgfpathlineto{\pgfqpoint{2.819591in}{0.432023in}}%
\pgfpathlineto{\pgfqpoint{2.830764in}{0.435590in}}%
\pgfpathlineto{\pgfqpoint{2.841936in}{0.432576in}}%
\pgfpathlineto{\pgfqpoint{2.853109in}{0.437220in}}%
\pgfpathlineto{\pgfqpoint{2.864281in}{0.437113in}}%
\pgfpathlineto{\pgfqpoint{2.875454in}{0.435995in}}%
\pgfpathlineto{\pgfqpoint{2.886626in}{0.435536in}}%
\pgfpathlineto{\pgfqpoint{2.897799in}{0.434904in}}%
\pgfpathlineto{\pgfqpoint{2.908971in}{0.434765in}}%
\pgfpathlineto{\pgfqpoint{2.920144in}{0.431779in}}%
\pgfpathlineto{\pgfqpoint{2.931316in}{0.430848in}}%
\pgfpathlineto{\pgfqpoint{2.942489in}{0.432282in}}%
\pgfpathlineto{\pgfqpoint{2.953661in}{0.432242in}}%
\pgfpathlineto{\pgfqpoint{2.964834in}{0.430732in}}%
\pgfpathlineto{\pgfqpoint{2.976006in}{0.430643in}}%
\pgfpathlineto{\pgfqpoint{2.987179in}{0.430476in}}%
\pgfpathlineto{\pgfqpoint{2.998351in}{0.434174in}}%
\pgfpathlineto{\pgfqpoint{3.009524in}{0.431531in}}%
\pgfpathlineto{\pgfqpoint{3.020696in}{0.430827in}}%
\pgfpathlineto{\pgfqpoint{3.031869in}{0.430919in}}%
\pgfpathlineto{\pgfqpoint{3.043041in}{0.431090in}}%
\pgfpathlineto{\pgfqpoint{3.054214in}{0.431256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373809in}{0.063937in}}{\pgfqpoint{0.712806in}{0.694173in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.406209in}{0.329681in}}%
\pgfpathlineto{\pgfqpoint{2.417381in}{0.300613in}}%
\pgfpathlineto{\pgfqpoint{2.428554in}{0.241379in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{0.226213in}}%
\pgfpathlineto{\pgfqpoint{2.450899in}{0.222929in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{0.203418in}}%
\pgfpathlineto{\pgfqpoint{2.473244in}{0.218656in}}%
\pgfpathlineto{\pgfqpoint{2.484416in}{0.196883in}}%
\pgfpathlineto{\pgfqpoint{2.495589in}{0.200174in}}%
\pgfpathlineto{\pgfqpoint{2.506761in}{0.188066in}}%
\pgfpathlineto{\pgfqpoint{2.517934in}{0.184945in}}%
\pgfpathlineto{\pgfqpoint{2.529106in}{0.176469in}}%
\pgfpathlineto{\pgfqpoint{2.540279in}{0.185198in}}%
\pgfpathlineto{\pgfqpoint{2.551451in}{0.179592in}}%
\pgfpathlineto{\pgfqpoint{2.562624in}{0.180408in}}%
\pgfpathlineto{\pgfqpoint{2.573796in}{0.173211in}}%
\pgfpathlineto{\pgfqpoint{2.584969in}{0.160199in}}%
\pgfpathlineto{\pgfqpoint{2.596141in}{0.171635in}}%
\pgfpathlineto{\pgfqpoint{2.607314in}{0.159231in}}%
\pgfpathlineto{\pgfqpoint{2.618486in}{0.162284in}}%
\pgfpathlineto{\pgfqpoint{2.629659in}{0.157893in}}%
\pgfpathlineto{\pgfqpoint{2.640831in}{0.157242in}}%
\pgfpathlineto{\pgfqpoint{2.652004in}{0.162769in}}%
\pgfpathlineto{\pgfqpoint{2.663176in}{0.163351in}}%
\pgfpathlineto{\pgfqpoint{2.674349in}{0.156107in}}%
\pgfpathlineto{\pgfqpoint{2.685521in}{0.157173in}}%
\pgfpathlineto{\pgfqpoint{2.696694in}{0.157185in}}%
\pgfpathlineto{\pgfqpoint{2.707866in}{0.153667in}}%
\pgfpathlineto{\pgfqpoint{2.719039in}{0.162107in}}%
\pgfpathlineto{\pgfqpoint{2.730211in}{0.151217in}}%
\pgfpathlineto{\pgfqpoint{2.741384in}{0.149307in}}%
\pgfpathlineto{\pgfqpoint{2.752556in}{0.158120in}}%
\pgfpathlineto{\pgfqpoint{2.763729in}{0.155801in}}%
\pgfpathlineto{\pgfqpoint{2.774901in}{0.150016in}}%
\pgfpathlineto{\pgfqpoint{2.786074in}{0.146155in}}%
\pgfpathlineto{\pgfqpoint{2.797246in}{0.155117in}}%
\pgfpathlineto{\pgfqpoint{2.808419in}{0.155964in}}%
\pgfpathlineto{\pgfqpoint{2.819591in}{0.148117in}}%
\pgfpathlineto{\pgfqpoint{2.830764in}{0.146732in}}%
\pgfpathlineto{\pgfqpoint{2.841936in}{0.153264in}}%
\pgfpathlineto{\pgfqpoint{2.853109in}{0.145548in}}%
\pgfpathlineto{\pgfqpoint{2.864281in}{0.151148in}}%
\pgfpathlineto{\pgfqpoint{2.875454in}{0.148482in}}%
\pgfpathlineto{\pgfqpoint{2.886626in}{0.146774in}}%
\pgfpathlineto{\pgfqpoint{2.897799in}{0.147168in}}%
\pgfpathlineto{\pgfqpoint{2.908971in}{0.144495in}}%
\pgfpathlineto{\pgfqpoint{2.920144in}{0.145950in}}%
\pgfpathlineto{\pgfqpoint{2.931316in}{0.144869in}}%
\pgfpathlineto{\pgfqpoint{2.942489in}{0.141484in}}%
\pgfpathlineto{\pgfqpoint{2.953661in}{0.142748in}}%
\pgfpathlineto{\pgfqpoint{2.964834in}{0.143216in}}%
\pgfpathlineto{\pgfqpoint{2.976006in}{0.136785in}}%
\pgfpathlineto{\pgfqpoint{2.987179in}{0.141653in}}%
\pgfpathlineto{\pgfqpoint{2.998351in}{0.141491in}}%
\pgfpathlineto{\pgfqpoint{3.009524in}{0.141088in}}%
\pgfpathlineto{\pgfqpoint{3.020696in}{0.139902in}}%
\pgfpathlineto{\pgfqpoint{3.031869in}{0.139579in}}%
\pgfpathlineto{\pgfqpoint{3.043041in}{0.142987in}}%
\pgfpathlineto{\pgfqpoint{3.054214in}{0.141007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373809in}{0.063937in}}{\pgfqpoint{0.712806in}{0.694173in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406209in}{0.638519in}}%
\pgfpathlineto{\pgfqpoint{2.417381in}{0.547736in}}%
\pgfpathlineto{\pgfqpoint{2.428554in}{0.484044in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{0.480495in}}%
\pgfpathlineto{\pgfqpoint{2.450899in}{0.451938in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{0.450253in}}%
\pgfpathlineto{\pgfqpoint{2.473244in}{0.440040in}}%
\pgfpathlineto{\pgfqpoint{2.484416in}{0.423118in}}%
\pgfpathlineto{\pgfqpoint{2.495589in}{0.428360in}}%
\pgfpathlineto{\pgfqpoint{2.506761in}{0.423635in}}%
\pgfpathlineto{\pgfqpoint{2.517934in}{0.416930in}}%
\pgfpathlineto{\pgfqpoint{2.529106in}{0.414021in}}%
\pgfpathlineto{\pgfqpoint{2.540279in}{0.408079in}}%
\pgfpathlineto{\pgfqpoint{2.551451in}{0.406588in}}%
\pgfpathlineto{\pgfqpoint{2.562624in}{0.400932in}}%
\pgfpathlineto{\pgfqpoint{2.573796in}{0.387846in}}%
\pgfpathlineto{\pgfqpoint{2.584969in}{0.384466in}}%
\pgfpathlineto{\pgfqpoint{2.596141in}{0.386555in}}%
\pgfpathlineto{\pgfqpoint{2.607314in}{0.387779in}}%
\pgfpathlineto{\pgfqpoint{2.618486in}{0.381686in}}%
\pgfpathlineto{\pgfqpoint{2.629659in}{0.381390in}}%
\pgfpathlineto{\pgfqpoint{2.640831in}{0.376901in}}%
\pgfpathlineto{\pgfqpoint{2.652004in}{0.375616in}}%
\pgfpathlineto{\pgfqpoint{2.663176in}{0.374816in}}%
\pgfpathlineto{\pgfqpoint{2.674349in}{0.372795in}}%
\pgfpathlineto{\pgfqpoint{2.685521in}{0.376973in}}%
\pgfpathlineto{\pgfqpoint{2.696694in}{0.371877in}}%
\pgfpathlineto{\pgfqpoint{2.707866in}{0.371911in}}%
\pgfpathlineto{\pgfqpoint{2.719039in}{0.368846in}}%
\pgfpathlineto{\pgfqpoint{2.730211in}{0.370357in}}%
\pgfpathlineto{\pgfqpoint{2.741384in}{0.369506in}}%
\pgfpathlineto{\pgfqpoint{2.752556in}{0.371320in}}%
\pgfpathlineto{\pgfqpoint{2.763729in}{0.368917in}}%
\pgfpathlineto{\pgfqpoint{2.774901in}{0.365226in}}%
\pgfpathlineto{\pgfqpoint{2.786074in}{0.365736in}}%
\pgfpathlineto{\pgfqpoint{2.797246in}{0.367922in}}%
\pgfpathlineto{\pgfqpoint{2.808419in}{0.367260in}}%
\pgfpathlineto{\pgfqpoint{2.819591in}{0.361590in}}%
\pgfpathlineto{\pgfqpoint{2.830764in}{0.362613in}}%
\pgfpathlineto{\pgfqpoint{2.841936in}{0.364401in}}%
\pgfpathlineto{\pgfqpoint{2.853109in}{0.361862in}}%
\pgfpathlineto{\pgfqpoint{2.864281in}{0.361063in}}%
\pgfpathlineto{\pgfqpoint{2.875454in}{0.362991in}}%
\pgfpathlineto{\pgfqpoint{2.886626in}{0.361080in}}%
\pgfpathlineto{\pgfqpoint{2.897799in}{0.366161in}}%
\pgfpathlineto{\pgfqpoint{2.908971in}{0.359605in}}%
\pgfpathlineto{\pgfqpoint{2.920144in}{0.362456in}}%
\pgfpathlineto{\pgfqpoint{2.931316in}{0.366082in}}%
\pgfpathlineto{\pgfqpoint{2.942489in}{0.356288in}}%
\pgfpathlineto{\pgfqpoint{2.953661in}{0.359620in}}%
\pgfpathlineto{\pgfqpoint{2.964834in}{0.356968in}}%
\pgfpathlineto{\pgfqpoint{2.976006in}{0.357161in}}%
\pgfpathlineto{\pgfqpoint{2.987179in}{0.355894in}}%
\pgfpathlineto{\pgfqpoint{2.998351in}{0.354563in}}%
\pgfpathlineto{\pgfqpoint{3.009524in}{0.352443in}}%
\pgfpathlineto{\pgfqpoint{3.020696in}{0.359593in}}%
\pgfpathlineto{\pgfqpoint{3.031869in}{0.352955in}}%
\pgfpathlineto{\pgfqpoint{3.043041in}{0.354647in}}%
\pgfpathlineto{\pgfqpoint{3.054214in}{0.353259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373809in}{0.063937in}}{\pgfqpoint{0.712806in}{0.694173in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406209in}{0.619504in}}%
\pgfpathlineto{\pgfqpoint{2.417381in}{0.507717in}}%
\pgfpathlineto{\pgfqpoint{2.428554in}{0.452650in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{0.455956in}}%
\pgfpathlineto{\pgfqpoint{2.450899in}{0.411862in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{0.408166in}}%
\pgfpathlineto{\pgfqpoint{2.473244in}{0.402529in}}%
\pgfpathlineto{\pgfqpoint{2.484416in}{0.393397in}}%
\pgfpathlineto{\pgfqpoint{2.495589in}{0.389996in}}%
\pgfpathlineto{\pgfqpoint{2.506761in}{0.393014in}}%
\pgfpathlineto{\pgfqpoint{2.517934in}{0.379716in}}%
\pgfpathlineto{\pgfqpoint{2.529106in}{0.379932in}}%
\pgfpathlineto{\pgfqpoint{2.540279in}{0.354120in}}%
\pgfpathlineto{\pgfqpoint{2.551451in}{0.350009in}}%
\pgfpathlineto{\pgfqpoint{2.562624in}{0.347283in}}%
\pgfpathlineto{\pgfqpoint{2.573796in}{0.346783in}}%
\pgfpathlineto{\pgfqpoint{2.584969in}{0.336325in}}%
\pgfpathlineto{\pgfqpoint{2.596141in}{0.332457in}}%
\pgfpathlineto{\pgfqpoint{2.607314in}{0.334396in}}%
\pgfpathlineto{\pgfqpoint{2.618486in}{0.328201in}}%
\pgfpathlineto{\pgfqpoint{2.629659in}{0.322606in}}%
\pgfpathlineto{\pgfqpoint{2.640831in}{0.324026in}}%
\pgfpathlineto{\pgfqpoint{2.652004in}{0.316458in}}%
\pgfpathlineto{\pgfqpoint{2.663176in}{0.310839in}}%
\pgfpathlineto{\pgfqpoint{2.674349in}{0.308337in}}%
\pgfpathlineto{\pgfqpoint{2.685521in}{0.312097in}}%
\pgfpathlineto{\pgfqpoint{2.696694in}{0.305766in}}%
\pgfpathlineto{\pgfqpoint{2.707866in}{0.304189in}}%
\pgfpathlineto{\pgfqpoint{2.719039in}{0.297634in}}%
\pgfpathlineto{\pgfqpoint{2.730211in}{0.297002in}}%
\pgfpathlineto{\pgfqpoint{2.741384in}{0.301900in}}%
\pgfpathlineto{\pgfqpoint{2.752556in}{0.288254in}}%
\pgfpathlineto{\pgfqpoint{2.763729in}{0.294806in}}%
\pgfpathlineto{\pgfqpoint{2.774901in}{0.296694in}}%
\pgfpathlineto{\pgfqpoint{2.786074in}{0.291369in}}%
\pgfpathlineto{\pgfqpoint{2.797246in}{0.282266in}}%
\pgfpathlineto{\pgfqpoint{2.808419in}{0.282434in}}%
\pgfpathlineto{\pgfqpoint{2.819591in}{0.283208in}}%
\pgfpathlineto{\pgfqpoint{2.830764in}{0.279402in}}%
\pgfpathlineto{\pgfqpoint{2.841936in}{0.283548in}}%
\pgfpathlineto{\pgfqpoint{2.853109in}{0.278704in}}%
\pgfpathlineto{\pgfqpoint{2.864281in}{0.271260in}}%
\pgfpathlineto{\pgfqpoint{2.875454in}{0.273092in}}%
\pgfpathlineto{\pgfqpoint{2.886626in}{0.263830in}}%
\pgfpathlineto{\pgfqpoint{2.897799in}{0.266168in}}%
\pgfpathlineto{\pgfqpoint{2.908971in}{0.257318in}}%
\pgfpathlineto{\pgfqpoint{2.920144in}{0.253555in}}%
\pgfpathlineto{\pgfqpoint{2.931316in}{0.258961in}}%
\pgfpathlineto{\pgfqpoint{2.942489in}{0.255500in}}%
\pgfpathlineto{\pgfqpoint{2.953661in}{0.249253in}}%
\pgfpathlineto{\pgfqpoint{2.964834in}{0.247053in}}%
\pgfpathlineto{\pgfqpoint{2.976006in}{0.248593in}}%
\pgfpathlineto{\pgfqpoint{2.987179in}{0.249196in}}%
\pgfpathlineto{\pgfqpoint{2.998351in}{0.241897in}}%
\pgfpathlineto{\pgfqpoint{3.009524in}{0.239713in}}%
\pgfpathlineto{\pgfqpoint{3.020696in}{0.236346in}}%
\pgfpathlineto{\pgfqpoint{3.031869in}{0.237142in}}%
\pgfpathlineto{\pgfqpoint{3.043041in}{0.235270in}}%
\pgfpathlineto{\pgfqpoint{3.054214in}{0.233281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373809in}{0.063937in}}{\pgfqpoint{0.712806in}{0.694173in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406209in}{0.668901in}}%
\pgfpathlineto{\pgfqpoint{2.417381in}{0.489279in}}%
\pgfpathlineto{\pgfqpoint{2.428554in}{0.439403in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{0.394556in}}%
\pgfpathlineto{\pgfqpoint{2.450899in}{0.401456in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{0.375398in}}%
\pgfpathlineto{\pgfqpoint{2.473244in}{0.362292in}}%
\pgfpathlineto{\pgfqpoint{2.484416in}{0.342803in}}%
\pgfpathlineto{\pgfqpoint{2.495589in}{0.343733in}}%
\pgfpathlineto{\pgfqpoint{2.506761in}{0.308718in}}%
\pgfpathlineto{\pgfqpoint{2.517934in}{0.301384in}}%
\pgfpathlineto{\pgfqpoint{2.529106in}{0.288162in}}%
\pgfpathlineto{\pgfqpoint{2.540279in}{0.299268in}}%
\pgfpathlineto{\pgfqpoint{2.551451in}{0.283139in}}%
\pgfpathlineto{\pgfqpoint{2.562624in}{0.280393in}}%
\pgfpathlineto{\pgfqpoint{2.573796in}{0.266978in}}%
\pgfpathlineto{\pgfqpoint{2.584969in}{0.255841in}}%
\pgfpathlineto{\pgfqpoint{2.596141in}{0.259416in}}%
\pgfpathlineto{\pgfqpoint{2.607314in}{0.254139in}}%
\pgfpathlineto{\pgfqpoint{2.618486in}{0.239009in}}%
\pgfpathlineto{\pgfqpoint{2.629659in}{0.237881in}}%
\pgfpathlineto{\pgfqpoint{2.640831in}{0.233167in}}%
\pgfpathlineto{\pgfqpoint{2.652004in}{0.228584in}}%
\pgfpathlineto{\pgfqpoint{2.663176in}{0.233380in}}%
\pgfpathlineto{\pgfqpoint{2.674349in}{0.221793in}}%
\pgfpathlineto{\pgfqpoint{2.685521in}{0.220433in}}%
\pgfpathlineto{\pgfqpoint{2.696694in}{0.217839in}}%
\pgfpathlineto{\pgfqpoint{2.707866in}{0.216721in}}%
\pgfpathlineto{\pgfqpoint{2.719039in}{0.209425in}}%
\pgfpathlineto{\pgfqpoint{2.730211in}{0.212015in}}%
\pgfpathlineto{\pgfqpoint{2.741384in}{0.205291in}}%
\pgfpathlineto{\pgfqpoint{2.752556in}{0.205971in}}%
\pgfpathlineto{\pgfqpoint{2.763729in}{0.202464in}}%
\pgfpathlineto{\pgfqpoint{2.774901in}{0.199306in}}%
\pgfpathlineto{\pgfqpoint{2.786074in}{0.200861in}}%
\pgfpathlineto{\pgfqpoint{2.797246in}{0.198724in}}%
\pgfpathlineto{\pgfqpoint{2.808419in}{0.196804in}}%
\pgfpathlineto{\pgfqpoint{2.819591in}{0.196737in}}%
\pgfpathlineto{\pgfqpoint{2.830764in}{0.193714in}}%
\pgfpathlineto{\pgfqpoint{2.841936in}{0.194129in}}%
\pgfpathlineto{\pgfqpoint{2.853109in}{0.193519in}}%
\pgfpathlineto{\pgfqpoint{2.864281in}{0.192137in}}%
\pgfpathlineto{\pgfqpoint{2.875454in}{0.192330in}}%
\pgfpathlineto{\pgfqpoint{2.886626in}{0.192213in}}%
\pgfpathlineto{\pgfqpoint{2.897799in}{0.192995in}}%
\pgfpathlineto{\pgfqpoint{2.908971in}{0.190665in}}%
\pgfpathlineto{\pgfqpoint{2.920144in}{0.191469in}}%
\pgfpathlineto{\pgfqpoint{2.931316in}{0.192256in}}%
\pgfpathlineto{\pgfqpoint{2.942489in}{0.192455in}}%
\pgfpathlineto{\pgfqpoint{2.953661in}{0.191246in}}%
\pgfpathlineto{\pgfqpoint{2.964834in}{0.191924in}}%
\pgfpathlineto{\pgfqpoint{2.976006in}{0.190698in}}%
\pgfpathlineto{\pgfqpoint{2.987179in}{0.190991in}}%
\pgfpathlineto{\pgfqpoint{2.998351in}{0.191294in}}%
\pgfpathlineto{\pgfqpoint{3.009524in}{0.190735in}}%
\pgfpathlineto{\pgfqpoint{3.020696in}{0.191005in}}%
\pgfpathlineto{\pgfqpoint{3.031869in}{0.191214in}}%
\pgfpathlineto{\pgfqpoint{3.043041in}{0.190771in}}%
\pgfpathlineto{\pgfqpoint{3.054214in}{0.191084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373809in}{0.063937in}}{\pgfqpoint{0.712806in}{0.694173in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406209in}{0.578936in}}%
\pgfpathlineto{\pgfqpoint{2.417381in}{0.455044in}}%
\pgfpathlineto{\pgfqpoint{2.428554in}{0.392313in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{0.368836in}}%
\pgfpathlineto{\pgfqpoint{2.450899in}{0.343339in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{0.336020in}}%
\pgfpathlineto{\pgfqpoint{2.473244in}{0.337978in}}%
\pgfpathlineto{\pgfqpoint{2.484416in}{0.311155in}}%
\pgfpathlineto{\pgfqpoint{2.495589in}{0.301450in}}%
\pgfpathlineto{\pgfqpoint{2.506761in}{0.284624in}}%
\pgfpathlineto{\pgfqpoint{2.517934in}{0.274494in}}%
\pgfpathlineto{\pgfqpoint{2.529106in}{0.252716in}}%
\pgfpathlineto{\pgfqpoint{2.540279in}{0.252258in}}%
\pgfpathlineto{\pgfqpoint{2.551451in}{0.235555in}}%
\pgfpathlineto{\pgfqpoint{2.562624in}{0.238989in}}%
\pgfpathlineto{\pgfqpoint{2.573796in}{0.232206in}}%
\pgfpathlineto{\pgfqpoint{2.584969in}{0.221787in}}%
\pgfpathlineto{\pgfqpoint{2.596141in}{0.214138in}}%
\pgfpathlineto{\pgfqpoint{2.607314in}{0.215020in}}%
\pgfpathlineto{\pgfqpoint{2.618486in}{0.222740in}}%
\pgfpathlineto{\pgfqpoint{2.629659in}{0.202850in}}%
\pgfpathlineto{\pgfqpoint{2.640831in}{0.203829in}}%
\pgfpathlineto{\pgfqpoint{2.652004in}{0.194877in}}%
\pgfpathlineto{\pgfqpoint{2.663176in}{0.197215in}}%
\pgfpathlineto{\pgfqpoint{2.674349in}{0.194513in}}%
\pgfpathlineto{\pgfqpoint{2.685521in}{0.189791in}}%
\pgfpathlineto{\pgfqpoint{2.696694in}{0.185276in}}%
\pgfpathlineto{\pgfqpoint{2.707866in}{0.183577in}}%
\pgfpathlineto{\pgfqpoint{2.719039in}{0.175592in}}%
\pgfpathlineto{\pgfqpoint{2.730211in}{0.174627in}}%
\pgfpathlineto{\pgfqpoint{2.741384in}{0.165859in}}%
\pgfpathlineto{\pgfqpoint{2.752556in}{0.159838in}}%
\pgfpathlineto{\pgfqpoint{2.763729in}{0.163916in}}%
\pgfpathlineto{\pgfqpoint{2.774901in}{0.163544in}}%
\pgfpathlineto{\pgfqpoint{2.786074in}{0.157858in}}%
\pgfpathlineto{\pgfqpoint{2.797246in}{0.153711in}}%
\pgfpathlineto{\pgfqpoint{2.808419in}{0.153994in}}%
\pgfpathlineto{\pgfqpoint{2.819591in}{0.150288in}}%
\pgfpathlineto{\pgfqpoint{2.830764in}{0.146623in}}%
\pgfpathlineto{\pgfqpoint{2.841936in}{0.150331in}}%
\pgfpathlineto{\pgfqpoint{2.853109in}{0.148131in}}%
\pgfpathlineto{\pgfqpoint{2.864281in}{0.146182in}}%
\pgfpathlineto{\pgfqpoint{2.875454in}{0.145315in}}%
\pgfpathlineto{\pgfqpoint{2.886626in}{0.144758in}}%
\pgfpathlineto{\pgfqpoint{2.897799in}{0.146266in}}%
\pgfpathlineto{\pgfqpoint{2.908971in}{0.144570in}}%
\pgfpathlineto{\pgfqpoint{2.920144in}{0.143695in}}%
\pgfpathlineto{\pgfqpoint{2.931316in}{0.143657in}}%
\pgfpathlineto{\pgfqpoint{2.942489in}{0.143734in}}%
\pgfpathlineto{\pgfqpoint{2.953661in}{0.143256in}}%
\pgfpathlineto{\pgfqpoint{2.964834in}{0.143536in}}%
\pgfpathlineto{\pgfqpoint{2.976006in}{0.143000in}}%
\pgfpathlineto{\pgfqpoint{2.987179in}{0.143530in}}%
\pgfpathlineto{\pgfqpoint{2.998351in}{0.143440in}}%
\pgfpathlineto{\pgfqpoint{3.009524in}{0.142531in}}%
\pgfpathlineto{\pgfqpoint{3.020696in}{0.142584in}}%
\pgfpathlineto{\pgfqpoint{3.031869in}{0.142999in}}%
\pgfpathlineto{\pgfqpoint{3.043041in}{0.143369in}}%
\pgfpathlineto{\pgfqpoint{3.054214in}{0.142820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373809in}{0.063937in}}%
\pgfpathlineto{\pgfqpoint{2.373809in}{0.758110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086614in}{0.063937in}}%
\pgfpathlineto{\pgfqpoint{3.086614in}{0.758110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373809in}{0.063937in}}%
\pgfpathlineto{\pgfqpoint{3.086614in}{0.063937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373809in}{0.758110in}}%
\pgfpathlineto{\pgfqpoint{3.086614in}{0.758110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.730211in,y=0.813666in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n_\text{self}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sisdr_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amssymb,amsmath,bm}
%%   \renewcommand{\sfdefault}{phv}
%%   \renewcommand{\rmdefault}{ptm}
%%   \renewcommand{\ttdefault}{pcr}
%%   \usepackage{siunitx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.149606in}{0.913386in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.149606in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.149606in}{0.913386in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.913386in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377953in}{0.063937in}}%
\pgfpathlineto{\pgfqpoint{1.090758in}{0.063937in}}%
\pgfpathlineto{\pgfqpoint{1.090758in}{0.758110in}}%
\pgfpathlineto{\pgfqpoint{0.377953in}{0.758110in}}%
\pgfpathlineto{\pgfqpoint{0.377953in}{0.063937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377953in}{0.208645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204342in, y=0.166021in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377953in}{0.609110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204342in, y=0.566486in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148786in,y=0.411024in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SI-SDR [dB]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377953in}{0.063937in}}{\pgfqpoint{0.712806in}{0.694173in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.457037in}{0.062270in}}%
\pgfpathlineto{\pgfqpoint{0.466216in}{0.132573in}}%
\pgfpathlineto{\pgfqpoint{0.477388in}{0.151494in}}%
\pgfpathlineto{\pgfqpoint{0.488561in}{0.237642in}}%
\pgfpathlineto{\pgfqpoint{0.499733in}{0.278405in}}%
\pgfpathlineto{\pgfqpoint{0.510906in}{0.295220in}}%
\pgfpathlineto{\pgfqpoint{0.522078in}{0.310994in}}%
\pgfpathlineto{\pgfqpoint{0.533251in}{0.338191in}}%
\pgfpathlineto{\pgfqpoint{0.544423in}{0.334033in}}%
\pgfpathlineto{\pgfqpoint{0.555596in}{0.378933in}}%
\pgfpathlineto{\pgfqpoint{0.566768in}{0.386548in}}%
\pgfpathlineto{\pgfqpoint{0.577941in}{0.412630in}}%
\pgfpathlineto{\pgfqpoint{0.589113in}{0.413488in}}%
\pgfpathlineto{\pgfqpoint{0.600286in}{0.423387in}}%
\pgfpathlineto{\pgfqpoint{0.611458in}{0.453041in}}%
\pgfpathlineto{\pgfqpoint{0.622631in}{0.437381in}}%
\pgfpathlineto{\pgfqpoint{0.633803in}{0.463257in}}%
\pgfpathlineto{\pgfqpoint{0.644976in}{0.456397in}}%
\pgfpathlineto{\pgfqpoint{0.656148in}{0.475542in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.474107in}}%
\pgfpathlineto{\pgfqpoint{0.678493in}{0.480489in}}%
\pgfpathlineto{\pgfqpoint{0.689666in}{0.510471in}}%
\pgfpathlineto{\pgfqpoint{0.700838in}{0.512070in}}%
\pgfpathlineto{\pgfqpoint{0.712011in}{0.492005in}}%
\pgfpathlineto{\pgfqpoint{0.723183in}{0.521040in}}%
\pgfpathlineto{\pgfqpoint{0.734356in}{0.533321in}}%
\pgfpathlineto{\pgfqpoint{0.745528in}{0.530721in}}%
\pgfpathlineto{\pgfqpoint{0.756701in}{0.537474in}}%
\pgfpathlineto{\pgfqpoint{0.767873in}{0.522538in}}%
\pgfpathlineto{\pgfqpoint{0.779046in}{0.521612in}}%
\pgfpathlineto{\pgfqpoint{0.790218in}{0.563017in}}%
\pgfpathlineto{\pgfqpoint{0.801391in}{0.550712in}}%
\pgfpathlineto{\pgfqpoint{0.812563in}{0.546286in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{0.563912in}}%
\pgfpathlineto{\pgfqpoint{0.834908in}{0.559838in}}%
\pgfpathlineto{\pgfqpoint{0.846081in}{0.582865in}}%
\pgfpathlineto{\pgfqpoint{0.857253in}{0.577882in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{0.573612in}}%
\pgfpathlineto{\pgfqpoint{0.879598in}{0.580998in}}%
\pgfpathlineto{\pgfqpoint{0.890771in}{0.564337in}}%
\pgfpathlineto{\pgfqpoint{0.901943in}{0.612402in}}%
\pgfpathlineto{\pgfqpoint{0.913116in}{0.623463in}}%
\pgfpathlineto{\pgfqpoint{0.924288in}{0.626723in}}%
\pgfpathlineto{\pgfqpoint{0.935461in}{0.629908in}}%
\pgfpathlineto{\pgfqpoint{0.946633in}{0.627872in}}%
\pgfpathlineto{\pgfqpoint{0.957806in}{0.636133in}}%
\pgfpathlineto{\pgfqpoint{0.968978in}{0.640576in}}%
\pgfpathlineto{\pgfqpoint{0.980151in}{0.644136in}}%
\pgfpathlineto{\pgfqpoint{0.991323in}{0.645610in}}%
\pgfpathlineto{\pgfqpoint{1.002496in}{0.648400in}}%
\pgfpathlineto{\pgfqpoint{1.013668in}{0.642177in}}%
\pgfpathlineto{\pgfqpoint{1.024841in}{0.647769in}}%
\pgfpathlineto{\pgfqpoint{1.036013in}{0.655106in}}%
\pgfpathlineto{\pgfqpoint{1.047186in}{0.657238in}}%
\pgfpathlineto{\pgfqpoint{1.058358in}{0.648418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377953in}{0.063937in}}{\pgfqpoint{0.712806in}{0.694173in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.447794in}{0.062270in}}%
\pgfpathlineto{\pgfqpoint{0.455043in}{0.098843in}}%
\pgfpathlineto{\pgfqpoint{0.466216in}{0.132439in}}%
\pgfpathlineto{\pgfqpoint{0.477388in}{0.179661in}}%
\pgfpathlineto{\pgfqpoint{0.488561in}{0.255024in}}%
\pgfpathlineto{\pgfqpoint{0.499733in}{0.308691in}}%
\pgfpathlineto{\pgfqpoint{0.510906in}{0.335049in}}%
\pgfpathlineto{\pgfqpoint{0.522078in}{0.364663in}}%
\pgfpathlineto{\pgfqpoint{0.533251in}{0.370507in}}%
\pgfpathlineto{\pgfqpoint{0.544423in}{0.375692in}}%
\pgfpathlineto{\pgfqpoint{0.555596in}{0.396262in}}%
\pgfpathlineto{\pgfqpoint{0.566768in}{0.414015in}}%
\pgfpathlineto{\pgfqpoint{0.577941in}{0.442227in}}%
\pgfpathlineto{\pgfqpoint{0.589113in}{0.444787in}}%
\pgfpathlineto{\pgfqpoint{0.600286in}{0.461947in}}%
\pgfpathlineto{\pgfqpoint{0.611458in}{0.466714in}}%
\pgfpathlineto{\pgfqpoint{0.622631in}{0.483078in}}%
\pgfpathlineto{\pgfqpoint{0.633803in}{0.498968in}}%
\pgfpathlineto{\pgfqpoint{0.644976in}{0.512660in}}%
\pgfpathlineto{\pgfqpoint{0.656148in}{0.516172in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.523990in}}%
\pgfpathlineto{\pgfqpoint{0.678493in}{0.535359in}}%
\pgfpathlineto{\pgfqpoint{0.689666in}{0.544867in}}%
\pgfpathlineto{\pgfqpoint{0.700838in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{0.712011in}{0.544925in}}%
\pgfpathlineto{\pgfqpoint{0.723183in}{0.565677in}}%
\pgfpathlineto{\pgfqpoint{0.734356in}{0.566224in}}%
\pgfpathlineto{\pgfqpoint{0.745528in}{0.578281in}}%
\pgfpathlineto{\pgfqpoint{0.756701in}{0.563114in}}%
\pgfpathlineto{\pgfqpoint{0.767873in}{0.588922in}}%
\pgfpathlineto{\pgfqpoint{0.779046in}{0.574418in}}%
\pgfpathlineto{\pgfqpoint{0.790218in}{0.596021in}}%
\pgfpathlineto{\pgfqpoint{0.801391in}{0.605630in}}%
\pgfpathlineto{\pgfqpoint{0.812563in}{0.605641in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{0.603590in}}%
\pgfpathlineto{\pgfqpoint{0.834908in}{0.608079in}}%
\pgfpathlineto{\pgfqpoint{0.846081in}{0.596060in}}%
\pgfpathlineto{\pgfqpoint{0.857253in}{0.615532in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{0.644065in}}%
\pgfpathlineto{\pgfqpoint{0.879598in}{0.643880in}}%
\pgfpathlineto{\pgfqpoint{0.890771in}{0.642359in}}%
\pgfpathlineto{\pgfqpoint{0.901943in}{0.658858in}}%
\pgfpathlineto{\pgfqpoint{0.913116in}{0.665077in}}%
\pgfpathlineto{\pgfqpoint{0.924288in}{0.663750in}}%
\pgfpathlineto{\pgfqpoint{0.935461in}{0.664622in}}%
\pgfpathlineto{\pgfqpoint{0.946633in}{0.676145in}}%
\pgfpathlineto{\pgfqpoint{0.957806in}{0.671364in}}%
\pgfpathlineto{\pgfqpoint{0.968978in}{0.678853in}}%
\pgfpathlineto{\pgfqpoint{0.980151in}{0.681692in}}%
\pgfpathlineto{\pgfqpoint{0.991323in}{0.690248in}}%
\pgfpathlineto{\pgfqpoint{1.002496in}{0.693953in}}%
\pgfpathlineto{\pgfqpoint{1.013668in}{0.695516in}}%
\pgfpathlineto{\pgfqpoint{1.024841in}{0.695991in}}%
\pgfpathlineto{\pgfqpoint{1.036013in}{0.695174in}}%
\pgfpathlineto{\pgfqpoint{1.047186in}{0.701073in}}%
\pgfpathlineto{\pgfqpoint{1.058358in}{0.699105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377953in}{0.063937in}}{\pgfqpoint{0.712806in}{0.694173in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452969in}{0.062270in}}%
\pgfpathlineto{\pgfqpoint{0.455043in}{0.085134in}}%
\pgfpathlineto{\pgfqpoint{0.466216in}{0.103514in}}%
\pgfpathlineto{\pgfqpoint{0.477388in}{0.153659in}}%
\pgfpathlineto{\pgfqpoint{0.488561in}{0.190272in}}%
\pgfpathlineto{\pgfqpoint{0.499733in}{0.182723in}}%
\pgfpathlineto{\pgfqpoint{0.510906in}{0.196799in}}%
\pgfpathlineto{\pgfqpoint{0.522078in}{0.228476in}}%
\pgfpathlineto{\pgfqpoint{0.533251in}{0.245521in}}%
\pgfpathlineto{\pgfqpoint{0.544423in}{0.285351in}}%
\pgfpathlineto{\pgfqpoint{0.555596in}{0.291798in}}%
\pgfpathlineto{\pgfqpoint{0.566768in}{0.326640in}}%
\pgfpathlineto{\pgfqpoint{0.577941in}{0.366055in}}%
\pgfpathlineto{\pgfqpoint{0.589113in}{0.397824in}}%
\pgfpathlineto{\pgfqpoint{0.600286in}{0.395991in}}%
\pgfpathlineto{\pgfqpoint{0.611458in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{0.622631in}{0.434353in}}%
\pgfpathlineto{\pgfqpoint{0.633803in}{0.426857in}}%
\pgfpathlineto{\pgfqpoint{0.644976in}{0.452969in}}%
\pgfpathlineto{\pgfqpoint{0.656148in}{0.426972in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.461829in}}%
\pgfpathlineto{\pgfqpoint{0.678493in}{0.471780in}}%
\pgfpathlineto{\pgfqpoint{0.689666in}{0.486408in}}%
\pgfpathlineto{\pgfqpoint{0.700838in}{0.478218in}}%
\pgfpathlineto{\pgfqpoint{0.712011in}{0.495742in}}%
\pgfpathlineto{\pgfqpoint{0.723183in}{0.508469in}}%
\pgfpathlineto{\pgfqpoint{0.734356in}{0.496084in}}%
\pgfpathlineto{\pgfqpoint{0.745528in}{0.506729in}}%
\pgfpathlineto{\pgfqpoint{0.756701in}{0.518600in}}%
\pgfpathlineto{\pgfqpoint{0.767873in}{0.524910in}}%
\pgfpathlineto{\pgfqpoint{0.779046in}{0.521264in}}%
\pgfpathlineto{\pgfqpoint{0.790218in}{0.533828in}}%
\pgfpathlineto{\pgfqpoint{0.801391in}{0.551517in}}%
\pgfpathlineto{\pgfqpoint{0.812563in}{0.554845in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{0.556642in}}%
\pgfpathlineto{\pgfqpoint{0.834908in}{0.551702in}}%
\pgfpathlineto{\pgfqpoint{0.846081in}{0.556909in}}%
\pgfpathlineto{\pgfqpoint{0.857253in}{0.562373in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{0.568692in}}%
\pgfpathlineto{\pgfqpoint{0.879598in}{0.572270in}}%
\pgfpathlineto{\pgfqpoint{0.890771in}{0.578162in}}%
\pgfpathlineto{\pgfqpoint{0.901943in}{0.582277in}}%
\pgfpathlineto{\pgfqpoint{0.913116in}{0.582510in}}%
\pgfpathlineto{\pgfqpoint{0.924288in}{0.561875in}}%
\pgfpathlineto{\pgfqpoint{0.935461in}{0.580743in}}%
\pgfpathlineto{\pgfqpoint{0.946633in}{0.588605in}}%
\pgfpathlineto{\pgfqpoint{0.957806in}{0.600750in}}%
\pgfpathlineto{\pgfqpoint{0.968978in}{0.617444in}}%
\pgfpathlineto{\pgfqpoint{0.980151in}{0.619958in}}%
\pgfpathlineto{\pgfqpoint{0.991323in}{0.627848in}}%
\pgfpathlineto{\pgfqpoint{1.002496in}{0.634917in}}%
\pgfpathlineto{\pgfqpoint{1.013668in}{0.634721in}}%
\pgfpathlineto{\pgfqpoint{1.024841in}{0.632998in}}%
\pgfpathlineto{\pgfqpoint{1.036013in}{0.640060in}}%
\pgfpathlineto{\pgfqpoint{1.047186in}{0.640399in}}%
\pgfpathlineto{\pgfqpoint{1.058358in}{0.655832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377953in}{0.063937in}}{\pgfqpoint{0.712806in}{0.694173in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458271in}{0.062270in}}%
\pgfpathlineto{\pgfqpoint{0.466216in}{0.110747in}}%
\pgfpathlineto{\pgfqpoint{0.477388in}{0.122234in}}%
\pgfpathlineto{\pgfqpoint{0.488561in}{0.110126in}}%
\pgfpathlineto{\pgfqpoint{0.499733in}{0.159291in}}%
\pgfpathlineto{\pgfqpoint{0.510906in}{0.172343in}}%
\pgfpathlineto{\pgfqpoint{0.522078in}{0.183229in}}%
\pgfpathlineto{\pgfqpoint{0.533251in}{0.192474in}}%
\pgfpathlineto{\pgfqpoint{0.544423in}{0.272167in}}%
\pgfpathlineto{\pgfqpoint{0.555596in}{0.293653in}}%
\pgfpathlineto{\pgfqpoint{0.566768in}{0.327696in}}%
\pgfpathlineto{\pgfqpoint{0.577941in}{0.336161in}}%
\pgfpathlineto{\pgfqpoint{0.589113in}{0.347355in}}%
\pgfpathlineto{\pgfqpoint{0.600286in}{0.370612in}}%
\pgfpathlineto{\pgfqpoint{0.611458in}{0.377785in}}%
\pgfpathlineto{\pgfqpoint{0.622631in}{0.394067in}}%
\pgfpathlineto{\pgfqpoint{0.633803in}{0.397413in}}%
\pgfpathlineto{\pgfqpoint{0.644976in}{0.398570in}}%
\pgfpathlineto{\pgfqpoint{0.656148in}{0.400669in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.415489in}}%
\pgfpathlineto{\pgfqpoint{0.678493in}{0.432168in}}%
\pgfpathlineto{\pgfqpoint{0.689666in}{0.436056in}}%
\pgfpathlineto{\pgfqpoint{0.700838in}{0.431787in}}%
\pgfpathlineto{\pgfqpoint{0.712011in}{0.456366in}}%
\pgfpathlineto{\pgfqpoint{0.723183in}{0.463460in}}%
\pgfpathlineto{\pgfqpoint{0.734356in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{0.745528in}{0.424465in}}%
\pgfpathlineto{\pgfqpoint{0.756701in}{0.476204in}}%
\pgfpathlineto{\pgfqpoint{0.767873in}{0.464349in}}%
\pgfpathlineto{\pgfqpoint{0.779046in}{0.464723in}}%
\pgfpathlineto{\pgfqpoint{0.790218in}{0.479363in}}%
\pgfpathlineto{\pgfqpoint{0.801391in}{0.481775in}}%
\pgfpathlineto{\pgfqpoint{0.812563in}{0.491812in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{0.505612in}}%
\pgfpathlineto{\pgfqpoint{0.834908in}{0.512675in}}%
\pgfpathlineto{\pgfqpoint{0.846081in}{0.511608in}}%
\pgfpathlineto{\pgfqpoint{0.857253in}{0.505025in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{0.507247in}}%
\pgfpathlineto{\pgfqpoint{0.879598in}{0.514604in}}%
\pgfpathlineto{\pgfqpoint{0.890771in}{0.536570in}}%
\pgfpathlineto{\pgfqpoint{0.901943in}{0.547337in}}%
\pgfpathlineto{\pgfqpoint{0.913116in}{0.536992in}}%
\pgfpathlineto{\pgfqpoint{0.924288in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{0.935461in}{0.545496in}}%
\pgfpathlineto{\pgfqpoint{0.946633in}{0.547302in}}%
\pgfpathlineto{\pgfqpoint{0.957806in}{0.544423in}}%
\pgfpathlineto{\pgfqpoint{0.968978in}{0.548885in}}%
\pgfpathlineto{\pgfqpoint{0.980151in}{0.547148in}}%
\pgfpathlineto{\pgfqpoint{0.991323in}{0.541379in}}%
\pgfpathlineto{\pgfqpoint{1.002496in}{0.555082in}}%
\pgfpathlineto{\pgfqpoint{1.013668in}{0.555262in}}%
\pgfpathlineto{\pgfqpoint{1.024841in}{0.554841in}}%
\pgfpathlineto{\pgfqpoint{1.036013in}{0.553552in}}%
\pgfpathlineto{\pgfqpoint{1.047186in}{0.557144in}}%
\pgfpathlineto{\pgfqpoint{1.058358in}{0.562668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377953in}{0.063937in}}{\pgfqpoint{0.712806in}{0.694173in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463212in}{0.062270in}}%
\pgfpathlineto{\pgfqpoint{0.466216in}{0.077302in}}%
\pgfpathlineto{\pgfqpoint{0.477388in}{0.123397in}}%
\pgfpathlineto{\pgfqpoint{0.488561in}{0.128015in}}%
\pgfpathlineto{\pgfqpoint{0.499733in}{0.168811in}}%
\pgfpathlineto{\pgfqpoint{0.510906in}{0.206611in}}%
\pgfpathlineto{\pgfqpoint{0.522078in}{0.244001in}}%
\pgfpathlineto{\pgfqpoint{0.533251in}{0.256964in}}%
\pgfpathlineto{\pgfqpoint{0.544423in}{0.272646in}}%
\pgfpathlineto{\pgfqpoint{0.555596in}{0.280852in}}%
\pgfpathlineto{\pgfqpoint{0.566768in}{0.302862in}}%
\pgfpathlineto{\pgfqpoint{0.577941in}{0.296401in}}%
\pgfpathlineto{\pgfqpoint{0.589113in}{0.305576in}}%
\pgfpathlineto{\pgfqpoint{0.600286in}{0.324106in}}%
\pgfpathlineto{\pgfqpoint{0.611458in}{0.306954in}}%
\pgfpathlineto{\pgfqpoint{0.622631in}{0.340936in}}%
\pgfpathlineto{\pgfqpoint{0.633803in}{0.338913in}}%
\pgfpathlineto{\pgfqpoint{0.644976in}{0.338767in}}%
\pgfpathlineto{\pgfqpoint{0.656148in}{0.338953in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.362194in}}%
\pgfpathlineto{\pgfqpoint{0.678493in}{0.355462in}}%
\pgfpathlineto{\pgfqpoint{0.689666in}{0.347112in}}%
\pgfpathlineto{\pgfqpoint{0.700838in}{0.341526in}}%
\pgfpathlineto{\pgfqpoint{0.712011in}{0.357881in}}%
\pgfpathlineto{\pgfqpoint{0.723183in}{0.366750in}}%
\pgfpathlineto{\pgfqpoint{0.734356in}{0.370011in}}%
\pgfpathlineto{\pgfqpoint{0.745528in}{0.366707in}}%
\pgfpathlineto{\pgfqpoint{0.756701in}{0.373876in}}%
\pgfpathlineto{\pgfqpoint{0.767873in}{0.374971in}}%
\pgfpathlineto{\pgfqpoint{0.779046in}{0.373891in}}%
\pgfpathlineto{\pgfqpoint{0.790218in}{0.374896in}}%
\pgfpathlineto{\pgfqpoint{0.801391in}{0.379010in}}%
\pgfpathlineto{\pgfqpoint{0.812563in}{0.377429in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{0.378141in}}%
\pgfpathlineto{\pgfqpoint{0.834908in}{0.376865in}}%
\pgfpathlineto{\pgfqpoint{0.846081in}{0.378409in}}%
\pgfpathlineto{\pgfqpoint{0.857253in}{0.377780in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{0.375103in}}%
\pgfpathlineto{\pgfqpoint{0.879598in}{0.372714in}}%
\pgfpathlineto{\pgfqpoint{0.890771in}{0.374905in}}%
\pgfpathlineto{\pgfqpoint{0.901943in}{0.379553in}}%
\pgfpathlineto{\pgfqpoint{0.913116in}{0.376000in}}%
\pgfpathlineto{\pgfqpoint{0.924288in}{0.378026in}}%
\pgfpathlineto{\pgfqpoint{0.935461in}{0.378937in}}%
\pgfpathlineto{\pgfqpoint{0.946633in}{0.378851in}}%
\pgfpathlineto{\pgfqpoint{0.957806in}{0.378856in}}%
\pgfpathlineto{\pgfqpoint{0.968978in}{0.380189in}}%
\pgfpathlineto{\pgfqpoint{0.980151in}{0.377599in}}%
\pgfpathlineto{\pgfqpoint{0.991323in}{0.378695in}}%
\pgfpathlineto{\pgfqpoint{1.002496in}{0.380193in}}%
\pgfpathlineto{\pgfqpoint{1.013668in}{0.378128in}}%
\pgfpathlineto{\pgfqpoint{1.024841in}{0.378398in}}%
\pgfpathlineto{\pgfqpoint{1.036013in}{0.377127in}}%
\pgfpathlineto{\pgfqpoint{1.047186in}{0.377801in}}%
\pgfpathlineto{\pgfqpoint{1.058358in}{0.377270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377953in}{0.063937in}}{\pgfqpoint{0.712806in}{0.694173in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463938in}{0.062270in}}%
\pgfpathlineto{\pgfqpoint{0.466216in}{0.073041in}}%
\pgfpathlineto{\pgfqpoint{0.477388in}{0.088183in}}%
\pgfpathlineto{\pgfqpoint{0.488561in}{0.073131in}}%
\pgfpathlineto{\pgfqpoint{0.499733in}{0.134623in}}%
\pgfpathlineto{\pgfqpoint{0.510906in}{0.153669in}}%
\pgfpathlineto{\pgfqpoint{0.522078in}{0.171129in}}%
\pgfpathlineto{\pgfqpoint{0.533251in}{0.204790in}}%
\pgfpathlineto{\pgfqpoint{0.544423in}{0.219017in}}%
\pgfpathlineto{\pgfqpoint{0.555596in}{0.221352in}}%
\pgfpathlineto{\pgfqpoint{0.566768in}{0.222624in}}%
\pgfpathlineto{\pgfqpoint{0.577941in}{0.201615in}}%
\pgfpathlineto{\pgfqpoint{0.589113in}{0.235784in}}%
\pgfpathlineto{\pgfqpoint{0.600286in}{0.227678in}}%
\pgfpathlineto{\pgfqpoint{0.611458in}{0.235566in}}%
\pgfpathlineto{\pgfqpoint{0.622631in}{0.225909in}}%
\pgfpathlineto{\pgfqpoint{0.633803in}{0.246586in}}%
\pgfpathlineto{\pgfqpoint{0.644976in}{0.239299in}}%
\pgfpathlineto{\pgfqpoint{0.656148in}{0.250158in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.240849in}}%
\pgfpathlineto{\pgfqpoint{0.678493in}{0.250717in}}%
\pgfpathlineto{\pgfqpoint{0.689666in}{0.263429in}}%
\pgfpathlineto{\pgfqpoint{0.700838in}{0.227890in}}%
\pgfpathlineto{\pgfqpoint{0.712011in}{0.255886in}}%
\pgfpathlineto{\pgfqpoint{0.723183in}{0.253863in}}%
\pgfpathlineto{\pgfqpoint{0.734356in}{0.245872in}}%
\pgfpathlineto{\pgfqpoint{0.745528in}{0.234714in}}%
\pgfpathlineto{\pgfqpoint{0.756701in}{0.252350in}}%
\pgfpathlineto{\pgfqpoint{0.767873in}{0.261181in}}%
\pgfpathlineto{\pgfqpoint{0.779046in}{0.267315in}}%
\pgfpathlineto{\pgfqpoint{0.790218in}{0.250320in}}%
\pgfpathlineto{\pgfqpoint{0.801391in}{0.247180in}}%
\pgfpathlineto{\pgfqpoint{0.812563in}{0.257364in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{0.244435in}}%
\pgfpathlineto{\pgfqpoint{0.834908in}{0.238580in}}%
\pgfpathlineto{\pgfqpoint{0.846081in}{0.245907in}}%
\pgfpathlineto{\pgfqpoint{0.857253in}{0.240021in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{0.239631in}}%
\pgfpathlineto{\pgfqpoint{0.879598in}{0.237408in}}%
\pgfpathlineto{\pgfqpoint{0.890771in}{0.237383in}}%
\pgfpathlineto{\pgfqpoint{0.901943in}{0.240982in}}%
\pgfpathlineto{\pgfqpoint{0.913116in}{0.234869in}}%
\pgfpathlineto{\pgfqpoint{0.924288in}{0.236543in}}%
\pgfpathlineto{\pgfqpoint{0.935461in}{0.237413in}}%
\pgfpathlineto{\pgfqpoint{0.946633in}{0.237126in}}%
\pgfpathlineto{\pgfqpoint{0.957806in}{0.232655in}}%
\pgfpathlineto{\pgfqpoint{0.968978in}{0.237651in}}%
\pgfpathlineto{\pgfqpoint{0.980151in}{0.234164in}}%
\pgfpathlineto{\pgfqpoint{0.991323in}{0.239940in}}%
\pgfpathlineto{\pgfqpoint{1.002496in}{0.234555in}}%
\pgfpathlineto{\pgfqpoint{1.013668in}{0.233713in}}%
\pgfpathlineto{\pgfqpoint{1.024841in}{0.234963in}}%
\pgfpathlineto{\pgfqpoint{1.036013in}{0.237092in}}%
\pgfpathlineto{\pgfqpoint{1.047186in}{0.234501in}}%
\pgfpathlineto{\pgfqpoint{1.058358in}{0.234436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377953in}{0.063937in}}%
\pgfpathlineto{\pgfqpoint{0.377953in}{0.758110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090758in}{0.063937in}}%
\pgfpathlineto{\pgfqpoint{1.090758in}{0.758110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377953in}{0.063937in}}%
\pgfpathlineto{\pgfqpoint{1.090758in}{0.063937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377953in}{0.758110in}}%
\pgfpathlineto{\pgfqpoint{1.090758in}{0.758110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734356in,y=0.813666in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}wsj0-2mix}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375881in}{0.063937in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{0.063937in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{0.758110in}}%
\pgfpathlineto{\pgfqpoint{1.375881in}{0.758110in}}%
\pgfpathlineto{\pgfqpoint{1.375881in}{0.063937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375881in}{0.310848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108520in, y=0.268224in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375881in}{0.588722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108520in, y=0.546098in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375881in}{0.063937in}}{\pgfqpoint{0.712806in}{0.694173in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.521931in}{0.062270in}}%
\pgfpathlineto{\pgfqpoint{1.531178in}{0.078621in}}%
\pgfpathlineto{\pgfqpoint{1.542351in}{0.095026in}}%
\pgfpathlineto{\pgfqpoint{1.553523in}{0.114993in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{0.112663in}}%
\pgfpathlineto{\pgfqpoint{1.575868in}{0.138491in}}%
\pgfpathlineto{\pgfqpoint{1.587041in}{0.149892in}}%
\pgfpathlineto{\pgfqpoint{1.598213in}{0.148383in}}%
\pgfpathlineto{\pgfqpoint{1.609386in}{0.166625in}}%
\pgfpathlineto{\pgfqpoint{1.620558in}{0.162756in}}%
\pgfpathlineto{\pgfqpoint{1.631731in}{0.176000in}}%
\pgfpathlineto{\pgfqpoint{1.642903in}{0.172338in}}%
\pgfpathlineto{\pgfqpoint{1.654076in}{0.191667in}}%
\pgfpathlineto{\pgfqpoint{1.665248in}{0.199983in}}%
\pgfpathlineto{\pgfqpoint{1.676421in}{0.197173in}}%
\pgfpathlineto{\pgfqpoint{1.687593in}{0.213331in}}%
\pgfpathlineto{\pgfqpoint{1.698766in}{0.214373in}}%
\pgfpathlineto{\pgfqpoint{1.709938in}{0.219788in}}%
\pgfpathlineto{\pgfqpoint{1.721111in}{0.217257in}}%
\pgfpathlineto{\pgfqpoint{1.732283in}{0.231456in}}%
\pgfpathlineto{\pgfqpoint{1.743456in}{0.231293in}}%
\pgfpathlineto{\pgfqpoint{1.754628in}{0.228287in}}%
\pgfpathlineto{\pgfqpoint{1.765801in}{0.224074in}}%
\pgfpathlineto{\pgfqpoint{1.776973in}{0.221332in}}%
\pgfpathlineto{\pgfqpoint{1.788146in}{0.257804in}}%
\pgfpathlineto{\pgfqpoint{1.799318in}{0.242743in}}%
\pgfpathlineto{\pgfqpoint{1.810491in}{0.241589in}}%
\pgfpathlineto{\pgfqpoint{1.821663in}{0.255165in}}%
\pgfpathlineto{\pgfqpoint{1.832836in}{0.255748in}}%
\pgfpathlineto{\pgfqpoint{1.844008in}{0.268544in}}%
\pgfpathlineto{\pgfqpoint{1.855181in}{0.258629in}}%
\pgfpathlineto{\pgfqpoint{1.866353in}{0.260943in}}%
\pgfpathlineto{\pgfqpoint{1.877526in}{0.263661in}}%
\pgfpathlineto{\pgfqpoint{1.888698in}{0.259861in}}%
\pgfpathlineto{\pgfqpoint{1.899871in}{0.286726in}}%
\pgfpathlineto{\pgfqpoint{1.911043in}{0.286811in}}%
\pgfpathlineto{\pgfqpoint{1.922216in}{0.295280in}}%
\pgfpathlineto{\pgfqpoint{1.933389in}{0.298764in}}%
\pgfpathlineto{\pgfqpoint{1.944561in}{0.294628in}}%
\pgfpathlineto{\pgfqpoint{1.955734in}{0.299143in}}%
\pgfpathlineto{\pgfqpoint{1.966906in}{0.307612in}}%
\pgfpathlineto{\pgfqpoint{1.978079in}{0.306122in}}%
\pgfpathlineto{\pgfqpoint{1.989251in}{0.308515in}}%
\pgfpathlineto{\pgfqpoint{2.000424in}{0.301457in}}%
\pgfpathlineto{\pgfqpoint{2.011596in}{0.308343in}}%
\pgfpathlineto{\pgfqpoint{2.022769in}{0.309222in}}%
\pgfpathlineto{\pgfqpoint{2.033941in}{0.310757in}}%
\pgfpathlineto{\pgfqpoint{2.045114in}{0.312053in}}%
\pgfpathlineto{\pgfqpoint{2.056286in}{0.310594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375881in}{0.063937in}}{\pgfqpoint{0.712806in}{0.694173in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.467669in}{0.062270in}}%
\pgfpathlineto{\pgfqpoint{1.475316in}{0.097152in}}%
\pgfpathlineto{\pgfqpoint{1.486488in}{0.187649in}}%
\pgfpathlineto{\pgfqpoint{1.497661in}{0.256310in}}%
\pgfpathlineto{\pgfqpoint{1.508833in}{0.284230in}}%
\pgfpathlineto{\pgfqpoint{1.520006in}{0.316930in}}%
\pgfpathlineto{\pgfqpoint{1.531178in}{0.326148in}}%
\pgfpathlineto{\pgfqpoint{1.542351in}{0.330999in}}%
\pgfpathlineto{\pgfqpoint{1.553523in}{0.361634in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{0.377245in}}%
\pgfpathlineto{\pgfqpoint{1.575868in}{0.401801in}}%
\pgfpathlineto{\pgfqpoint{1.587041in}{0.412550in}}%
\pgfpathlineto{\pgfqpoint{1.598213in}{0.434120in}}%
\pgfpathlineto{\pgfqpoint{1.609386in}{0.436954in}}%
\pgfpathlineto{\pgfqpoint{1.620558in}{0.453775in}}%
\pgfpathlineto{\pgfqpoint{1.631731in}{0.462181in}}%
\pgfpathlineto{\pgfqpoint{1.642903in}{0.482042in}}%
\pgfpathlineto{\pgfqpoint{1.654076in}{0.491156in}}%
\pgfpathlineto{\pgfqpoint{1.665248in}{0.499069in}}%
\pgfpathlineto{\pgfqpoint{1.676421in}{0.502997in}}%
\pgfpathlineto{\pgfqpoint{1.687593in}{0.520319in}}%
\pgfpathlineto{\pgfqpoint{1.698766in}{0.525519in}}%
\pgfpathlineto{\pgfqpoint{1.709938in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.721111in}{0.536344in}}%
\pgfpathlineto{\pgfqpoint{1.732283in}{0.548438in}}%
\pgfpathlineto{\pgfqpoint{1.743456in}{0.558509in}}%
\pgfpathlineto{\pgfqpoint{1.754628in}{0.552297in}}%
\pgfpathlineto{\pgfqpoint{1.765801in}{0.567265in}}%
\pgfpathlineto{\pgfqpoint{1.776973in}{0.562286in}}%
\pgfpathlineto{\pgfqpoint{1.788146in}{0.578441in}}%
\pgfpathlineto{\pgfqpoint{1.799318in}{0.582784in}}%
\pgfpathlineto{\pgfqpoint{1.810491in}{0.591556in}}%
\pgfpathlineto{\pgfqpoint{1.821663in}{0.585620in}}%
\pgfpathlineto{\pgfqpoint{1.832836in}{0.594569in}}%
\pgfpathlineto{\pgfqpoint{1.844008in}{0.590431in}}%
\pgfpathlineto{\pgfqpoint{1.855181in}{0.608480in}}%
\pgfpathlineto{\pgfqpoint{1.866353in}{0.637505in}}%
\pgfpathlineto{\pgfqpoint{1.877526in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{1.888698in}{0.644532in}}%
\pgfpathlineto{\pgfqpoint{1.899871in}{0.649702in}}%
\pgfpathlineto{\pgfqpoint{1.911043in}{0.660726in}}%
\pgfpathlineto{\pgfqpoint{1.922216in}{0.659563in}}%
\pgfpathlineto{\pgfqpoint{1.933389in}{0.662999in}}%
\pgfpathlineto{\pgfqpoint{1.944561in}{0.665181in}}%
\pgfpathlineto{\pgfqpoint{1.955734in}{0.664010in}}%
\pgfpathlineto{\pgfqpoint{1.966906in}{0.663519in}}%
\pgfpathlineto{\pgfqpoint{1.978079in}{0.671234in}}%
\pgfpathlineto{\pgfqpoint{1.989251in}{0.683953in}}%
\pgfpathlineto{\pgfqpoint{2.000424in}{0.685311in}}%
\pgfpathlineto{\pgfqpoint{2.011596in}{0.688981in}}%
\pgfpathlineto{\pgfqpoint{2.022769in}{0.689286in}}%
\pgfpathlineto{\pgfqpoint{2.033941in}{0.689015in}}%
\pgfpathlineto{\pgfqpoint{2.045114in}{0.688924in}}%
\pgfpathlineto{\pgfqpoint{2.056286in}{0.691191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375881in}{0.063937in}}{\pgfqpoint{0.712806in}{0.694173in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533248in}{0.062270in}}%
\pgfpathlineto{\pgfqpoint{1.542351in}{0.097955in}}%
\pgfpathlineto{\pgfqpoint{1.553523in}{0.097386in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{0.133525in}}%
\pgfpathlineto{\pgfqpoint{1.575868in}{0.179105in}}%
\pgfpathlineto{\pgfqpoint{1.587041in}{0.206585in}}%
\pgfpathlineto{\pgfqpoint{1.598213in}{0.204032in}}%
\pgfpathlineto{\pgfqpoint{1.609386in}{0.206751in}}%
\pgfpathlineto{\pgfqpoint{1.620558in}{0.240429in}}%
\pgfpathlineto{\pgfqpoint{1.631731in}{0.238055in}}%
\pgfpathlineto{\pgfqpoint{1.642903in}{0.263555in}}%
\pgfpathlineto{\pgfqpoint{1.654076in}{0.250031in}}%
\pgfpathlineto{\pgfqpoint{1.665248in}{0.273850in}}%
\pgfpathlineto{\pgfqpoint{1.676421in}{0.274006in}}%
\pgfpathlineto{\pgfqpoint{1.687593in}{0.287123in}}%
\pgfpathlineto{\pgfqpoint{1.698766in}{0.284896in}}%
\pgfpathlineto{\pgfqpoint{1.709938in}{0.293629in}}%
\pgfpathlineto{\pgfqpoint{1.721111in}{0.309073in}}%
\pgfpathlineto{\pgfqpoint{1.732283in}{0.305532in}}%
\pgfpathlineto{\pgfqpoint{1.743456in}{0.313369in}}%
\pgfpathlineto{\pgfqpoint{1.754628in}{0.317473in}}%
\pgfpathlineto{\pgfqpoint{1.765801in}{0.318762in}}%
\pgfpathlineto{\pgfqpoint{1.776973in}{0.326335in}}%
\pgfpathlineto{\pgfqpoint{1.788146in}{0.334993in}}%
\pgfpathlineto{\pgfqpoint{1.799318in}{0.345263in}}%
\pgfpathlineto{\pgfqpoint{1.810491in}{0.346542in}}%
\pgfpathlineto{\pgfqpoint{1.821663in}{0.348659in}}%
\pgfpathlineto{\pgfqpoint{1.832836in}{0.343967in}}%
\pgfpathlineto{\pgfqpoint{1.844008in}{0.345898in}}%
\pgfpathlineto{\pgfqpoint{1.855181in}{0.365261in}}%
\pgfpathlineto{\pgfqpoint{1.866353in}{0.363366in}}%
\pgfpathlineto{\pgfqpoint{1.877526in}{0.366849in}}%
\pgfpathlineto{\pgfqpoint{1.888698in}{0.369367in}}%
\pgfpathlineto{\pgfqpoint{1.899871in}{0.371829in}}%
\pgfpathlineto{\pgfqpoint{1.911043in}{0.385023in}}%
\pgfpathlineto{\pgfqpoint{1.922216in}{0.362785in}}%
\pgfpathlineto{\pgfqpoint{1.933389in}{0.366225in}}%
\pgfpathlineto{\pgfqpoint{1.944561in}{0.390749in}}%
\pgfpathlineto{\pgfqpoint{1.955734in}{0.377679in}}%
\pgfpathlineto{\pgfqpoint{1.966906in}{0.411124in}}%
\pgfpathlineto{\pgfqpoint{1.978079in}{0.410555in}}%
\pgfpathlineto{\pgfqpoint{1.989251in}{0.413412in}}%
\pgfpathlineto{\pgfqpoint{2.000424in}{0.419189in}}%
\pgfpathlineto{\pgfqpoint{2.011596in}{0.422806in}}%
\pgfpathlineto{\pgfqpoint{2.022769in}{0.407737in}}%
\pgfpathlineto{\pgfqpoint{2.033941in}{0.426829in}}%
\pgfpathlineto{\pgfqpoint{2.045114in}{0.426880in}}%
\pgfpathlineto{\pgfqpoint{2.056286in}{0.436197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375881in}{0.063937in}}{\pgfqpoint{0.712806in}{0.694173in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533732in}{0.062270in}}%
\pgfpathlineto{\pgfqpoint{1.542351in}{0.119131in}}%
\pgfpathlineto{\pgfqpoint{1.553523in}{0.153060in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{0.189216in}}%
\pgfpathlineto{\pgfqpoint{1.575868in}{0.202373in}}%
\pgfpathlineto{\pgfqpoint{1.587041in}{0.221060in}}%
\pgfpathlineto{\pgfqpoint{1.598213in}{0.246354in}}%
\pgfpathlineto{\pgfqpoint{1.609386in}{0.254086in}}%
\pgfpathlineto{\pgfqpoint{1.620558in}{0.273784in}}%
\pgfpathlineto{\pgfqpoint{1.631731in}{0.275157in}}%
\pgfpathlineto{\pgfqpoint{1.642903in}{0.282394in}}%
\pgfpathlineto{\pgfqpoint{1.654076in}{0.301928in}}%
\pgfpathlineto{\pgfqpoint{1.665248in}{0.312854in}}%
\pgfpathlineto{\pgfqpoint{1.676421in}{0.330731in}}%
\pgfpathlineto{\pgfqpoint{1.687593in}{0.325728in}}%
\pgfpathlineto{\pgfqpoint{1.698766in}{0.340041in}}%
\pgfpathlineto{\pgfqpoint{1.709938in}{0.353956in}}%
\pgfpathlineto{\pgfqpoint{1.721111in}{0.368523in}}%
\pgfpathlineto{\pgfqpoint{1.732283in}{0.351394in}}%
\pgfpathlineto{\pgfqpoint{1.743456in}{0.353320in}}%
\pgfpathlineto{\pgfqpoint{1.754628in}{0.393874in}}%
\pgfpathlineto{\pgfqpoint{1.765801in}{0.384851in}}%
\pgfpathlineto{\pgfqpoint{1.776973in}{0.369107in}}%
\pgfpathlineto{\pgfqpoint{1.788146in}{0.397066in}}%
\pgfpathlineto{\pgfqpoint{1.799318in}{0.400113in}}%
\pgfpathlineto{\pgfqpoint{1.810491in}{0.410813in}}%
\pgfpathlineto{\pgfqpoint{1.821663in}{0.421760in}}%
\pgfpathlineto{\pgfqpoint{1.832836in}{0.433054in}}%
\pgfpathlineto{\pgfqpoint{1.844008in}{0.420325in}}%
\pgfpathlineto{\pgfqpoint{1.855181in}{0.424072in}}%
\pgfpathlineto{\pgfqpoint{1.866353in}{0.442985in}}%
\pgfpathlineto{\pgfqpoint{1.877526in}{0.445491in}}%
\pgfpathlineto{\pgfqpoint{1.888698in}{0.476879in}}%
\pgfpathlineto{\pgfqpoint{1.899871in}{0.473293in}}%
\pgfpathlineto{\pgfqpoint{1.911043in}{0.486778in}}%
\pgfpathlineto{\pgfqpoint{1.922216in}{0.487633in}}%
\pgfpathlineto{\pgfqpoint{1.933389in}{0.489244in}}%
\pgfpathlineto{\pgfqpoint{1.944561in}{0.488267in}}%
\pgfpathlineto{\pgfqpoint{1.955734in}{0.497894in}}%
\pgfpathlineto{\pgfqpoint{1.966906in}{0.506451in}}%
\pgfpathlineto{\pgfqpoint{1.978079in}{0.500733in}}%
\pgfpathlineto{\pgfqpoint{1.989251in}{0.491957in}}%
\pgfpathlineto{\pgfqpoint{2.000424in}{0.515570in}}%
\pgfpathlineto{\pgfqpoint{2.011596in}{0.519654in}}%
\pgfpathlineto{\pgfqpoint{2.022769in}{0.522106in}}%
\pgfpathlineto{\pgfqpoint{2.033941in}{0.521405in}}%
\pgfpathlineto{\pgfqpoint{2.045114in}{0.528933in}}%
\pgfpathlineto{\pgfqpoint{2.056286in}{0.531406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375881in}{0.063937in}}{\pgfqpoint{0.712806in}{0.694173in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500558in}{0.062270in}}%
\pgfpathlineto{\pgfqpoint{1.508833in}{0.123957in}}%
\pgfpathlineto{\pgfqpoint{1.520006in}{0.149810in}}%
\pgfpathlineto{\pgfqpoint{1.531178in}{0.181116in}}%
\pgfpathlineto{\pgfqpoint{1.542351in}{0.170268in}}%
\pgfpathlineto{\pgfqpoint{1.553523in}{0.196932in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{0.230116in}}%
\pgfpathlineto{\pgfqpoint{1.575868in}{0.226765in}}%
\pgfpathlineto{\pgfqpoint{1.587041in}{0.246855in}}%
\pgfpathlineto{\pgfqpoint{1.598213in}{0.247824in}}%
\pgfpathlineto{\pgfqpoint{1.609386in}{0.261561in}}%
\pgfpathlineto{\pgfqpoint{1.620558in}{0.304709in}}%
\pgfpathlineto{\pgfqpoint{1.631731in}{0.306634in}}%
\pgfpathlineto{\pgfqpoint{1.642903in}{0.314672in}}%
\pgfpathlineto{\pgfqpoint{1.654076in}{0.310994in}}%
\pgfpathlineto{\pgfqpoint{1.665248in}{0.331735in}}%
\pgfpathlineto{\pgfqpoint{1.676421in}{0.328069in}}%
\pgfpathlineto{\pgfqpoint{1.687593in}{0.327744in}}%
\pgfpathlineto{\pgfqpoint{1.698766in}{0.320550in}}%
\pgfpathlineto{\pgfqpoint{1.709938in}{0.338859in}}%
\pgfpathlineto{\pgfqpoint{1.721111in}{0.348272in}}%
\pgfpathlineto{\pgfqpoint{1.732283in}{0.359555in}}%
\pgfpathlineto{\pgfqpoint{1.743456in}{0.352975in}}%
\pgfpathlineto{\pgfqpoint{1.754628in}{0.363884in}}%
\pgfpathlineto{\pgfqpoint{1.765801in}{0.365848in}}%
\pgfpathlineto{\pgfqpoint{1.776973in}{0.362063in}}%
\pgfpathlineto{\pgfqpoint{1.788146in}{0.368230in}}%
\pgfpathlineto{\pgfqpoint{1.799318in}{0.370604in}}%
\pgfpathlineto{\pgfqpoint{1.810491in}{0.372187in}}%
\pgfpathlineto{\pgfqpoint{1.821663in}{0.374577in}}%
\pgfpathlineto{\pgfqpoint{1.832836in}{0.376372in}}%
\pgfpathlineto{\pgfqpoint{1.844008in}{0.372563in}}%
\pgfpathlineto{\pgfqpoint{1.855181in}{0.370632in}}%
\pgfpathlineto{\pgfqpoint{1.866353in}{0.371365in}}%
\pgfpathlineto{\pgfqpoint{1.877526in}{0.370905in}}%
\pgfpathlineto{\pgfqpoint{1.888698in}{0.375028in}}%
\pgfpathlineto{\pgfqpoint{1.899871in}{0.375305in}}%
\pgfpathlineto{\pgfqpoint{1.911043in}{0.374999in}}%
\pgfpathlineto{\pgfqpoint{1.922216in}{0.374837in}}%
\pgfpathlineto{\pgfqpoint{1.933389in}{0.373369in}}%
\pgfpathlineto{\pgfqpoint{1.944561in}{0.373893in}}%
\pgfpathlineto{\pgfqpoint{1.955734in}{0.375750in}}%
\pgfpathlineto{\pgfqpoint{1.966906in}{0.375021in}}%
\pgfpathlineto{\pgfqpoint{1.978079in}{0.374849in}}%
\pgfpathlineto{\pgfqpoint{1.989251in}{0.376567in}}%
\pgfpathlineto{\pgfqpoint{2.000424in}{0.375862in}}%
\pgfpathlineto{\pgfqpoint{2.011596in}{0.375574in}}%
\pgfpathlineto{\pgfqpoint{2.022769in}{0.375325in}}%
\pgfpathlineto{\pgfqpoint{2.033941in}{0.373320in}}%
\pgfpathlineto{\pgfqpoint{2.045114in}{0.376315in}}%
\pgfpathlineto{\pgfqpoint{2.056286in}{0.377073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.375881in}{0.063937in}}{\pgfqpoint{0.712806in}{0.694173in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511760in}{0.062270in}}%
\pgfpathlineto{\pgfqpoint{1.520006in}{0.083306in}}%
\pgfpathlineto{\pgfqpoint{1.531178in}{0.138723in}}%
\pgfpathlineto{\pgfqpoint{1.542351in}{0.148292in}}%
\pgfpathlineto{\pgfqpoint{1.553523in}{0.169187in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{0.171466in}}%
\pgfpathlineto{\pgfqpoint{1.575868in}{0.154048in}}%
\pgfpathlineto{\pgfqpoint{1.587041in}{0.185515in}}%
\pgfpathlineto{\pgfqpoint{1.598213in}{0.189436in}}%
\pgfpathlineto{\pgfqpoint{1.609386in}{0.201890in}}%
\pgfpathlineto{\pgfqpoint{1.620558in}{0.212149in}}%
\pgfpathlineto{\pgfqpoint{1.631731in}{0.208837in}}%
\pgfpathlineto{\pgfqpoint{1.642903in}{0.216999in}}%
\pgfpathlineto{\pgfqpoint{1.654076in}{0.231615in}}%
\pgfpathlineto{\pgfqpoint{1.665248in}{0.218759in}}%
\pgfpathlineto{\pgfqpoint{1.676421in}{0.233283in}}%
\pgfpathlineto{\pgfqpoint{1.687593in}{0.243903in}}%
\pgfpathlineto{\pgfqpoint{1.698766in}{0.206502in}}%
\pgfpathlineto{\pgfqpoint{1.709938in}{0.237794in}}%
\pgfpathlineto{\pgfqpoint{1.721111in}{0.237076in}}%
\pgfpathlineto{\pgfqpoint{1.732283in}{0.232045in}}%
\pgfpathlineto{\pgfqpoint{1.743456in}{0.232244in}}%
\pgfpathlineto{\pgfqpoint{1.754628in}{0.250968in}}%
\pgfpathlineto{\pgfqpoint{1.765801in}{0.260278in}}%
\pgfpathlineto{\pgfqpoint{1.776973in}{0.269476in}}%
\pgfpathlineto{\pgfqpoint{1.788146in}{0.248405in}}%
\pgfpathlineto{\pgfqpoint{1.799318in}{0.255423in}}%
\pgfpathlineto{\pgfqpoint{1.810491in}{0.259959in}}%
\pgfpathlineto{\pgfqpoint{1.821663in}{0.252244in}}%
\pgfpathlineto{\pgfqpoint{1.832836in}{0.247211in}}%
\pgfpathlineto{\pgfqpoint{1.844008in}{0.250431in}}%
\pgfpathlineto{\pgfqpoint{1.855181in}{0.250904in}}%
\pgfpathlineto{\pgfqpoint{1.866353in}{0.247622in}}%
\pgfpathlineto{\pgfqpoint{1.877526in}{0.244884in}}%
\pgfpathlineto{\pgfqpoint{1.888698in}{0.248566in}}%
\pgfpathlineto{\pgfqpoint{1.899871in}{0.250409in}}%
\pgfpathlineto{\pgfqpoint{1.911043in}{0.245404in}}%
\pgfpathlineto{\pgfqpoint{1.922216in}{0.242830in}}%
\pgfpathlineto{\pgfqpoint{1.933389in}{0.248698in}}%
\pgfpathlineto{\pgfqpoint{1.944561in}{0.248841in}}%
\pgfpathlineto{\pgfqpoint{1.955734in}{0.240384in}}%
\pgfpathlineto{\pgfqpoint{1.966906in}{0.246925in}}%
\pgfpathlineto{\pgfqpoint{1.978079in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{1.989251in}{0.247091in}}%
\pgfpathlineto{\pgfqpoint{2.000424in}{0.242563in}}%
\pgfpathlineto{\pgfqpoint{2.011596in}{0.244941in}}%
\pgfpathlineto{\pgfqpoint{2.022769in}{0.243924in}}%
\pgfpathlineto{\pgfqpoint{2.033941in}{0.244772in}}%
\pgfpathlineto{\pgfqpoint{2.045114in}{0.238377in}}%
\pgfpathlineto{\pgfqpoint{2.056286in}{0.243083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375881in}{0.063937in}}%
\pgfpathlineto{\pgfqpoint{1.375881in}{0.758110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088686in}{0.063937in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{0.758110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375881in}{0.063937in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{0.063937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375881in}{0.758110in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{0.758110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.732283in,y=0.813666in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\SI{10}{dB}$ WHAM!+}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.415028in}{0.867184in}}%
\pgfpathlineto{\pgfqpoint{2.476903in}{0.867184in}}%
\pgfpathlineto{\pgfqpoint{2.538778in}{0.867184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601278in,y=0.823434in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}noisy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.415028in}{0.715122in}}%
\pgfpathlineto{\pgfqpoint{2.476903in}{0.715122in}}%
\pgfpathlineto{\pgfqpoint{2.538778in}{0.715122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601278in,y=0.671372in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}clean}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415028in}{0.563061in}}%
\pgfpathlineto{\pgfqpoint{2.476903in}{0.563061in}}%
\pgfpathlineto{\pgfqpoint{2.538778in}{0.563061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601278in,y=0.519311in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha=0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415028in}{0.410999in}}%
\pgfpathlineto{\pgfqpoint{2.476903in}{0.410999in}}%
\pgfpathlineto{\pgfqpoint{2.538778in}{0.410999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601278in,y=0.367249in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha=1.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415028in}{0.258938in}}%
\pgfpathlineto{\pgfqpoint{2.476903in}{0.258938in}}%
\pgfpathlineto{\pgfqpoint{2.538778in}{0.258938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601278in,y=0.215188in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha=1.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415028in}{0.106876in}}%
\pgfpathlineto{\pgfqpoint{2.476903in}{0.106876in}}%
\pgfpathlineto{\pgfqpoint{2.538778in}{0.106876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601278in,y=0.063126in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha=2.0$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/specs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amssymb,amsmath,bm}
%%   \renewcommand{\sfdefault}{phv}
%%   \renewcommand{\rmdefault}{ptm}
%%   \renewcommand{\ttdefault}{pcr}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.149606in}{0.944882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.149606in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.149606in}{0.944882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.944882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.062992in}{0.047244in}}{\pgfqpoint{0.975362in}{0.737008in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.062992in}{0.047244in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.976667in,height=0.738333in]{specs-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.062992in}{0.047244in}}{\pgfqpoint{0.975362in}{0.737008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350013in}{0.058299in}}%
\pgfpathlineto{\pgfqpoint{0.498180in}{0.058299in}}%
\pgfpathlineto{\pgfqpoint{0.498180in}{0.459969in}}%
\pgfpathlineto{\pgfqpoint{0.350013in}{0.459969in}}%
\pgfpathlineto{\pgfqpoint{0.350013in}{0.058299in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.062992in}{0.047244in}}{\pgfqpoint{0.975362in}{0.737008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642113in}{0.058299in}}%
\pgfpathlineto{\pgfqpoint{0.760647in}{0.058299in}}%
\pgfpathlineto{\pgfqpoint{0.760647in}{0.190961in}}%
\pgfpathlineto{\pgfqpoint{0.642113in}{0.190961in}}%
\pgfpathlineto{\pgfqpoint{0.642113in}{0.058299in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.062992in}{0.047244in}}{\pgfqpoint{0.975362in}{0.737008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780402in}{0.474709in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{0.474709in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{0.779093in}}%
\pgfpathlineto{\pgfqpoint{0.780402in}{0.779093in}}%
\pgfpathlineto{\pgfqpoint{0.780402in}{0.474709in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.062992in}{0.047244in}}{\pgfqpoint{0.975362in}{0.737008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.258290in}{0.518929in}}%
\pgfpathlineto{\pgfqpoint{0.547569in}{0.518929in}}%
\pgfpathlineto{\pgfqpoint{0.547569in}{0.764353in}}%
\pgfpathlineto{\pgfqpoint{0.258290in}{0.764353in}}%
\pgfpathlineto{\pgfqpoint{0.258290in}{0.518929in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550673in,y=0.839808in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mixture}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.087122in}{0.047244in}}{\pgfqpoint{0.975362in}{0.737008in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.087122in}{0.047244in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.976667in,height=0.738333in]{specs-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.087122in}{0.047244in}}{\pgfqpoint{0.975362in}{0.737008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374143in}{0.058299in}}%
\pgfpathlineto{\pgfqpoint{1.522310in}{0.058299in}}%
\pgfpathlineto{\pgfqpoint{1.522310in}{0.459969in}}%
\pgfpathlineto{\pgfqpoint{1.374143in}{0.459969in}}%
\pgfpathlineto{\pgfqpoint{1.374143in}{0.058299in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.087122in}{0.047244in}}{\pgfqpoint{0.975362in}{0.737008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666243in}{0.058299in}}%
\pgfpathlineto{\pgfqpoint{1.784777in}{0.058299in}}%
\pgfpathlineto{\pgfqpoint{1.784777in}{0.190961in}}%
\pgfpathlineto{\pgfqpoint{1.666243in}{0.190961in}}%
\pgfpathlineto{\pgfqpoint{1.666243in}{0.058299in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.087122in}{0.047244in}}{\pgfqpoint{0.975362in}{0.737008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804532in}{0.474709in}}%
\pgfpathlineto{\pgfqpoint{2.058533in}{0.474709in}}%
\pgfpathlineto{\pgfqpoint{2.058533in}{0.779093in}}%
\pgfpathlineto{\pgfqpoint{1.804532in}{0.779093in}}%
\pgfpathlineto{\pgfqpoint{1.804532in}{0.474709in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.087122in}{0.047244in}}{\pgfqpoint{0.975362in}{0.737008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282420in}{0.518929in}}%
\pgfpathlineto{\pgfqpoint{1.571699in}{0.518929in}}%
\pgfpathlineto{\pgfqpoint{1.571699in}{0.764353in}}%
\pgfpathlineto{\pgfqpoint{1.282420in}{0.764353in}}%
\pgfpathlineto{\pgfqpoint{1.282420in}{0.518929in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574803in,y=0.839808in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}clean}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.111252in}{0.047244in}}{\pgfqpoint{0.975362in}{0.737008in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.111252in}{0.047244in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.976667in,height=0.738333in]{specs-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.111252in}{0.047244in}}{\pgfqpoint{0.975362in}{0.737008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398273in}{0.058299in}}%
\pgfpathlineto{\pgfqpoint{2.546440in}{0.058299in}}%
\pgfpathlineto{\pgfqpoint{2.546440in}{0.459969in}}%
\pgfpathlineto{\pgfqpoint{2.398273in}{0.459969in}}%
\pgfpathlineto{\pgfqpoint{2.398273in}{0.058299in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.111252in}{0.047244in}}{\pgfqpoint{0.975362in}{0.737008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690373in}{0.058299in}}%
\pgfpathlineto{\pgfqpoint{2.808907in}{0.058299in}}%
\pgfpathlineto{\pgfqpoint{2.808907in}{0.190961in}}%
\pgfpathlineto{\pgfqpoint{2.690373in}{0.190961in}}%
\pgfpathlineto{\pgfqpoint{2.690373in}{0.058299in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.111252in}{0.047244in}}{\pgfqpoint{0.975362in}{0.737008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828663in}{0.474709in}}%
\pgfpathlineto{\pgfqpoint{3.082663in}{0.474709in}}%
\pgfpathlineto{\pgfqpoint{3.082663in}{0.779093in}}%
\pgfpathlineto{\pgfqpoint{2.828663in}{0.779093in}}%
\pgfpathlineto{\pgfqpoint{2.828663in}{0.474709in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.111252in}{0.047244in}}{\pgfqpoint{0.975362in}{0.737008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306550in}{0.518929in}}%
\pgfpathlineto{\pgfqpoint{2.595829in}{0.518929in}}%
\pgfpathlineto{\pgfqpoint{2.595829in}{0.764353in}}%
\pgfpathlineto{\pgfqpoint{2.306550in}{0.764353in}}%
\pgfpathlineto{\pgfqpoint{2.306550in}{0.518929in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.598933in,y=0.839808in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SCER $\alpha=2.0$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

